Temporal Planning with Intermediate Conditions and Effects

Automated temporal planning is the technology of choice when controlling systems that can execute more actions in parallel and when temporal constraints, such as deadlines, are needed in the model. One limitation of several action-based planning systems is that actions are modeled as intervals having conditions and effects only at the extremes and as invariants, but no conditions nor effects can be specified at arbitrary points or sub-intervals. In this paper, we address this limitation by providing an effective heuristic-search technique for temporal planning, allowing the definition of actions with conditions and effects at any arbitrary time within the action duration. We experimentally demonstrate that our approach is far better than standard encodings in PDDL 2.1 and is competitive with other approaches that can (directly or indirectly) represent intermediate action conditions or effects.

==> images/combined.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{7.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{3.390000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037893in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.037893in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737111in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.737111in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.436330in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.436330in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.135549in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.135549in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834768in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.834768in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533986in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.533986in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.233205in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.233205in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.932424in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.932424in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.631642in}{0.762778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.631642in,y=0.665556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.820783in,y=0.394939in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont (b) MAJSP Instances Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{0.813301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=0.728883in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.589316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=1.504898in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.365331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=2.280912in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{3.141346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=3.056927in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{0.777793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.046905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.183554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.280509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.355712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.417158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.469110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.514112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.553808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.822920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{1.959569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.056524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.131727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.193173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.245125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.290127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.329822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.598935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.735584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.832538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.907742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{2.969188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{3.021139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{3.066142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{3.105837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{3.374949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470677in,y=2.076389in,,bottom,rotate=90.000000]{\sffamily\fontsize{16.000000}{19.200000}\selectfont Solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{0.762778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{2.240549in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{2.268518in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{2.296486in}{0.816655in}}%
\pgfpathlineto{\pgfqpoint{2.324455in}{0.823263in}}%
\pgfpathlineto{\pgfqpoint{2.352424in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{2.408361in}{0.851495in}}%
\pgfpathlineto{\pgfqpoint{2.436330in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{0.869083in}}%
\pgfpathlineto{\pgfqpoint{2.492268in}{0.874747in}}%
\pgfpathlineto{\pgfqpoint{2.520236in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{2.548205in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{2.576174in}{0.896498in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{2.632111in}{0.929098in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{0.940842in}}%
\pgfpathlineto{\pgfqpoint{2.688049in}{0.971701in}}%
\pgfpathlineto{\pgfqpoint{2.716018in}{0.984108in}}%
\pgfpathlineto{\pgfqpoint{2.743986in}{0.988145in}}%
\pgfpathlineto{\pgfqpoint{2.771955in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{2.827893in}{1.016967in}}%
\pgfpathlineto{\pgfqpoint{2.855861in}{1.022447in}}%
\pgfpathlineto{\pgfqpoint{2.883830in}{1.071278in}}%
\pgfpathlineto{\pgfqpoint{2.911799in}{1.098375in}}%
\pgfpathlineto{\pgfqpoint{2.939768in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{2.967736in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{2.995705in}{1.160303in}}%
\pgfpathlineto{\pgfqpoint{3.023674in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{1.226727in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{1.233575in}}%
\pgfpathlineto{\pgfqpoint{3.135549in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{3.191486in}{1.271111in}}%
\pgfpathlineto{\pgfqpoint{3.219455in}{1.273700in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{3.275393in}{1.308778in}}%
\pgfpathlineto{\pgfqpoint{3.303361in}{1.314920in}}%
\pgfpathlineto{\pgfqpoint{3.331330in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{3.359299in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{3.387268in}{1.351644in}}%
\pgfpathlineto{\pgfqpoint{3.415236in}{1.377884in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{1.384137in}}%
\pgfpathlineto{\pgfqpoint{3.471174in}{1.404569in}}%
\pgfpathlineto{\pgfqpoint{3.499143in}{1.413203in}}%
\pgfpathlineto{\pgfqpoint{3.527111in}{1.442575in}}%
\pgfpathlineto{\pgfqpoint{3.555080in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{3.583049in}{1.486926in}}%
\pgfpathlineto{\pgfqpoint{3.611018in}{1.502977in}}%
\pgfpathlineto{\pgfqpoint{3.638986in}{1.509873in}}%
\pgfpathlineto{\pgfqpoint{3.666955in}{1.515374in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{1.550042in}}%
\pgfpathlineto{\pgfqpoint{3.722893in}{1.575207in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.596320in}}%
\pgfpathlineto{\pgfqpoint{3.778830in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{3.806799in}{1.604473in}}%
\pgfpathlineto{\pgfqpoint{3.834768in}{1.629610in}}%
\pgfpathlineto{\pgfqpoint{3.862736in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{3.890705in}{1.650200in}}%
\pgfpathlineto{\pgfqpoint{3.918674in}{1.691454in}}%
\pgfpathlineto{\pgfqpoint{3.946642in}{1.703675in}}%
\pgfpathlineto{\pgfqpoint{3.974611in}{1.711270in}}%
\pgfpathlineto{\pgfqpoint{4.030549in}{1.715932in}}%
\pgfpathlineto{\pgfqpoint{4.058517in}{1.756654in}}%
\pgfpathlineto{\pgfqpoint{4.086486in}{1.782128in}}%
\pgfpathlineto{\pgfqpoint{4.142424in}{1.788906in}}%
\pgfpathlineto{\pgfqpoint{4.170392in}{1.793350in}}%
\pgfpathlineto{\pgfqpoint{4.198361in}{1.794085in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{1.812654in}}%
\pgfpathlineto{\pgfqpoint{4.254299in}{1.814560in}}%
\pgfpathlineto{\pgfqpoint{4.282267in}{1.825605in}}%
\pgfpathlineto{\pgfqpoint{4.310236in}{1.854735in}}%
\pgfpathlineto{\pgfqpoint{4.338205in}{1.872795in}}%
\pgfpathlineto{\pgfqpoint{4.366174in}{1.881828in}}%
\pgfpathlineto{\pgfqpoint{4.394142in}{1.889383in}}%
\pgfpathlineto{\pgfqpoint{4.422111in}{1.911730in}}%
\pgfpathlineto{\pgfqpoint{4.450080in}{1.944052in}}%
\pgfpathlineto{\pgfqpoint{4.478049in}{1.965471in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{1.991691in}}%
\pgfpathlineto{\pgfqpoint{4.561955in}{1.998264in}}%
\pgfpathlineto{\pgfqpoint{4.589924in}{2.031613in}}%
\pgfpathlineto{\pgfqpoint{4.617892in}{2.037726in}}%
\pgfpathlineto{\pgfqpoint{4.645861in}{2.040829in}}%
\pgfpathlineto{\pgfqpoint{4.729767in}{2.045650in}}%
\pgfpathlineto{\pgfqpoint{4.757736in}{2.047905in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{2.061873in}}%
\pgfpathlineto{\pgfqpoint{4.813674in}{2.072726in}}%
\pgfpathlineto{\pgfqpoint{4.841642in}{2.078380in}}%
\pgfpathlineto{\pgfqpoint{4.869611in}{2.095319in}}%
\pgfpathlineto{\pgfqpoint{4.897580in}{2.131997in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{2.146820in}}%
\pgfpathlineto{\pgfqpoint{4.953517in}{2.165925in}}%
\pgfpathlineto{\pgfqpoint{4.981486in}{2.206013in}}%
\pgfpathlineto{\pgfqpoint{5.009455in}{2.257880in}}%
\pgfpathlineto{\pgfqpoint{5.065392in}{2.267657in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{2.275711in}}%
\pgfpathlineto{\pgfqpoint{5.121330in}{2.294356in}}%
\pgfpathlineto{\pgfqpoint{5.149299in}{2.320790in}}%
\pgfpathlineto{\pgfqpoint{5.205236in}{2.326549in}}%
\pgfpathlineto{\pgfqpoint{5.233205in}{2.336643in}}%
\pgfpathlineto{\pgfqpoint{5.261174in}{2.343508in}}%
\pgfpathlineto{\pgfqpoint{5.289142in}{2.347867in}}%
\pgfpathlineto{\pgfqpoint{5.317111in}{2.355239in}}%
\pgfpathlineto{\pgfqpoint{5.345080in}{2.437746in}}%
\pgfpathlineto{\pgfqpoint{5.373049in}{2.442336in}}%
\pgfpathlineto{\pgfqpoint{5.401017in}{2.461720in}}%
\pgfpathlineto{\pgfqpoint{5.428986in}{2.467966in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{2.483983in}}%
\pgfpathlineto{\pgfqpoint{5.484924in}{2.508764in}}%
\pgfpathlineto{\pgfqpoint{5.512892in}{2.510434in}}%
\pgfpathlineto{\pgfqpoint{5.540861in}{2.532935in}}%
\pgfpathlineto{\pgfqpoint{5.568830in}{2.535711in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.544262in}}%
\pgfpathlineto{\pgfqpoint{5.624767in}{2.560681in}}%
\pgfpathlineto{\pgfqpoint{5.652736in}{2.572951in}}%
\pgfpathlineto{\pgfqpoint{5.680705in}{2.578135in}}%
\pgfpathlineto{\pgfqpoint{5.708674in}{2.592177in}}%
\pgfpathlineto{\pgfqpoint{5.736642in}{2.596737in}}%
\pgfpathlineto{\pgfqpoint{5.764611in}{2.602605in}}%
\pgfpathlineto{\pgfqpoint{5.792580in}{2.627173in}}%
\pgfpathlineto{\pgfqpoint{5.820549in}{2.697507in}}%
\pgfpathlineto{\pgfqpoint{5.848517in}{2.706896in}}%
\pgfpathlineto{\pgfqpoint{5.876486in}{2.743072in}}%
\pgfpathlineto{\pgfqpoint{5.904455in}{2.749083in}}%
\pgfpathlineto{\pgfqpoint{5.932424in}{2.770715in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{2.794728in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{2.820627in}}%
\pgfpathlineto{\pgfqpoint{6.044299in}{2.856056in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.888056in}}%
\pgfpathlineto{\pgfqpoint{6.100236in}{2.893984in}}%
\pgfpathlineto{\pgfqpoint{6.128205in}{2.901936in}}%
\pgfpathlineto{\pgfqpoint{6.156174in}{2.905849in}}%
\pgfpathlineto{\pgfqpoint{6.184142in}{2.949551in}}%
\pgfpathlineto{\pgfqpoint{6.240080in}{2.970119in}}%
\pgfpathlineto{\pgfqpoint{6.268049in}{2.974289in}}%
\pgfpathlineto{\pgfqpoint{6.296017in}{3.004460in}}%
\pgfpathlineto{\pgfqpoint{6.323986in}{3.013539in}}%
\pgfpathlineto{\pgfqpoint{6.351955in}{3.015655in}}%
\pgfpathlineto{\pgfqpoint{6.379924in}{3.028982in}}%
\pgfpathlineto{\pgfqpoint{6.407892in}{3.034566in}}%
\pgfpathlineto{\pgfqpoint{6.435861in}{3.057121in}}%
\pgfpathlineto{\pgfqpoint{6.463830in}{3.061096in}}%
\pgfpathlineto{\pgfqpoint{6.491799in}{3.153398in}}%
\pgfpathlineto{\pgfqpoint{6.519767in}{3.288981in}}%
\pgfpathlineto{\pgfqpoint{6.547736in}{3.293352in}}%
\pgfpathlineto{\pgfqpoint{6.575705in}{3.306556in}}%
\pgfpathlineto{\pgfqpoint{6.603674in}{3.323766in}}%
\pgfpathlineto{\pgfqpoint{6.603674in}{3.323766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{0.762778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{2.632111in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{0.832939in}}%
\pgfpathlineto{\pgfqpoint{2.688049in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{2.716018in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{2.743986in}{0.860404in}}%
\pgfpathlineto{\pgfqpoint{2.771955in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{0.899121in}}%
\pgfpathlineto{\pgfqpoint{2.827893in}{0.911936in}}%
\pgfpathlineto{\pgfqpoint{2.855861in}{0.929098in}}%
\pgfpathlineto{\pgfqpoint{2.883830in}{0.938525in}}%
\pgfpathlineto{\pgfqpoint{2.911799in}{0.956625in}}%
\pgfpathlineto{\pgfqpoint{2.939768in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{2.967736in}{0.973801in}}%
\pgfpathlineto{\pgfqpoint{2.995705in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{3.023674in}{0.988145in}}%
\pgfpathlineto{\pgfqpoint{3.051643in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{1.050258in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{1.051923in}}%
\pgfpathlineto{\pgfqpoint{3.135549in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.105531in}}%
\pgfpathlineto{\pgfqpoint{3.191486in}{1.115300in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{1.166268in}}%
\pgfpathlineto{\pgfqpoint{3.275393in}{1.174445in}}%
\pgfpathlineto{\pgfqpoint{3.331330in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{3.359299in}{1.229679in}}%
\pgfpathlineto{\pgfqpoint{3.387268in}{1.252408in}}%
\pgfpathlineto{\pgfqpoint{3.415236in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{1.294536in}}%
\pgfpathlineto{\pgfqpoint{3.471174in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{3.499143in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{3.527111in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{3.555080in}{1.350276in}}%
\pgfpathlineto{\pgfqpoint{3.583049in}{1.376619in}}%
\pgfpathlineto{\pgfqpoint{3.611018in}{1.410922in}}%
\pgfpathlineto{\pgfqpoint{3.638986in}{1.464261in}}%
\pgfpathlineto{\pgfqpoint{3.722893in}{1.466694in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{3.778830in}{1.486926in}}%
\pgfpathlineto{\pgfqpoint{3.806799in}{1.499476in}}%
\pgfpathlineto{\pgfqpoint{3.834768in}{1.500793in}}%
\pgfpathlineto{\pgfqpoint{3.862736in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.890705in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{3.918674in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{3.974611in}{1.613690in}}%
\pgfpathlineto{\pgfqpoint{4.002580in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{4.030549in}{1.641653in}}%
\pgfpathlineto{\pgfqpoint{4.058517in}{1.664520in}}%
\pgfpathlineto{\pgfqpoint{4.086486in}{1.688956in}}%
\pgfpathlineto{\pgfqpoint{4.114455in}{1.719844in}}%
\pgfpathlineto{\pgfqpoint{4.142424in}{1.722805in}}%
\pgfpathlineto{\pgfqpoint{4.170392in}{1.746027in}}%
\pgfpathlineto{\pgfqpoint{4.198361in}{1.747295in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{1.772872in}}%
\pgfpathlineto{\pgfqpoint{4.254299in}{1.780603in}}%
\pgfpathlineto{\pgfqpoint{4.282267in}{1.799005in}}%
\pgfpathlineto{\pgfqpoint{4.310236in}{1.843985in}}%
\pgfpathlineto{\pgfqpoint{4.338205in}{1.851654in}}%
\pgfpathlineto{\pgfqpoint{4.366174in}{1.857027in}}%
\pgfpathlineto{\pgfqpoint{4.394142in}{1.875833in}}%
\pgfpathlineto{\pgfqpoint{4.422111in}{1.881545in}}%
\pgfpathlineto{\pgfqpoint{4.450080in}{1.893918in}}%
\pgfpathlineto{\pgfqpoint{4.478049in}{1.896231in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{1.948492in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{1.953791in}}%
\pgfpathlineto{\pgfqpoint{4.561955in}{1.990975in}}%
\pgfpathlineto{\pgfqpoint{4.589924in}{1.992201in}}%
\pgfpathlineto{\pgfqpoint{4.617892in}{2.010943in}}%
\pgfpathlineto{\pgfqpoint{4.673830in}{2.012674in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{2.018100in}}%
\pgfpathlineto{\pgfqpoint{4.729767in}{2.044517in}}%
\pgfpathlineto{\pgfqpoint{4.757736in}{2.052284in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{2.057617in}}%
\pgfpathlineto{\pgfqpoint{4.813674in}{2.074727in}}%
\pgfpathlineto{\pgfqpoint{4.841642in}{2.083862in}}%
\pgfpathlineto{\pgfqpoint{4.897580in}{2.105161in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{2.108427in}}%
\pgfpathlineto{\pgfqpoint{4.953517in}{2.108860in}}%
\pgfpathlineto{\pgfqpoint{4.981486in}{2.151746in}}%
\pgfpathlineto{\pgfqpoint{5.009455in}{2.154844in}}%
\pgfpathlineto{\pgfqpoint{5.037424in}{2.177420in}}%
\pgfpathlineto{\pgfqpoint{5.065392in}{2.270259in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{2.285547in}}%
\pgfpathlineto{\pgfqpoint{5.121330in}{2.314226in}}%
\pgfpathlineto{\pgfqpoint{5.149299in}{2.331950in}}%
\pgfpathlineto{\pgfqpoint{5.177267in}{2.351994in}}%
\pgfpathlineto{\pgfqpoint{5.205236in}{2.376044in}}%
\pgfpathlineto{\pgfqpoint{5.233205in}{2.381742in}}%
\pgfpathlineto{\pgfqpoint{5.261174in}{2.401472in}}%
\pgfpathlineto{\pgfqpoint{5.289142in}{2.413604in}}%
\pgfpathlineto{\pgfqpoint{5.317111in}{2.432568in}}%
\pgfpathlineto{\pgfqpoint{5.345080in}{2.453441in}}%
\pgfpathlineto{\pgfqpoint{5.373049in}{2.459434in}}%
\pgfpathlineto{\pgfqpoint{5.401017in}{2.474952in}}%
\pgfpathlineto{\pgfqpoint{5.428986in}{2.476021in}}%
\pgfpathlineto{\pgfqpoint{5.456955in}{2.486439in}}%
\pgfpathlineto{\pgfqpoint{5.484924in}{2.538182in}}%
\pgfpathlineto{\pgfqpoint{5.512892in}{2.566761in}}%
\pgfpathlineto{\pgfqpoint{5.568830in}{2.612153in}}%
\pgfpathlineto{\pgfqpoint{5.596799in}{2.613414in}}%
\pgfpathlineto{\pgfqpoint{5.624767in}{2.630059in}}%
\pgfpathlineto{\pgfqpoint{5.652736in}{2.654087in}}%
\pgfpathlineto{\pgfqpoint{5.680705in}{2.659889in}}%
\pgfpathlineto{\pgfqpoint{5.708674in}{2.680957in}}%
\pgfpathlineto{\pgfqpoint{5.736642in}{2.685784in}}%
\pgfpathlineto{\pgfqpoint{5.764611in}{2.693801in}}%
\pgfpathlineto{\pgfqpoint{5.792580in}{2.695476in}}%
\pgfpathlineto{\pgfqpoint{5.820549in}{2.717788in}}%
\pgfpathlineto{\pgfqpoint{5.848517in}{2.728982in}}%
\pgfpathlineto{\pgfqpoint{5.876486in}{2.803548in}}%
\pgfpathlineto{\pgfqpoint{5.904455in}{2.815464in}}%
\pgfpathlineto{\pgfqpoint{5.932424in}{2.816066in}}%
\pgfpathlineto{\pgfqpoint{5.960392in}{2.856433in}}%
\pgfpathlineto{\pgfqpoint{5.988361in}{2.904137in}}%
\pgfpathlineto{\pgfqpoint{6.016330in}{2.935497in}}%
\pgfpathlineto{\pgfqpoint{6.044299in}{2.945044in}}%
\pgfpathlineto{\pgfqpoint{6.072267in}{2.949152in}}%
\pgfpathlineto{\pgfqpoint{6.100236in}{2.955646in}}%
\pgfpathlineto{\pgfqpoint{6.128205in}{2.959646in}}%
\pgfpathlineto{\pgfqpoint{6.156174in}{2.978046in}}%
\pgfpathlineto{\pgfqpoint{6.212111in}{2.994933in}}%
\pgfpathlineto{\pgfqpoint{6.240080in}{3.012592in}}%
\pgfpathlineto{\pgfqpoint{6.268049in}{3.021534in}}%
\pgfpathlineto{\pgfqpoint{6.296017in}{3.033096in}}%
\pgfpathlineto{\pgfqpoint{6.323986in}{3.064880in}}%
\pgfpathlineto{\pgfqpoint{6.351955in}{3.067009in}}%
\pgfpathlineto{\pgfqpoint{6.379924in}{3.111168in}}%
\pgfpathlineto{\pgfqpoint{6.407892in}{3.172866in}}%
\pgfpathlineto{\pgfqpoint{6.435861in}{3.213674in}}%
\pgfpathlineto{\pgfqpoint{6.463830in}{3.224616in}}%
\pgfpathlineto{\pgfqpoint{6.491799in}{3.289774in}}%
\pgfpathlineto{\pgfqpoint{6.519767in}{3.306756in}}%
\pgfpathlineto{\pgfqpoint{6.519767in}{3.306756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{0.762778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.401486in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.429455in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{1.457424in}{0.829744in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{0.888505in}}%
\pgfpathlineto{\pgfqpoint{1.569299in}{0.891190in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{0.911936in}}%
\pgfpathlineto{\pgfqpoint{1.625236in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{1.653205in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{1.681174in}{0.945427in}}%
\pgfpathlineto{\pgfqpoint{1.709143in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{1.737111in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{1.765080in}{1.003823in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{1.821018in}{1.016967in}}%
\pgfpathlineto{\pgfqpoint{1.848986in}{1.024254in}}%
\pgfpathlineto{\pgfqpoint{1.876955in}{1.038372in}}%
\pgfpathlineto{\pgfqpoint{1.904924in}{1.055227in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{1.058499in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{1.072842in}}%
\pgfpathlineto{\pgfqpoint{1.988830in}{1.077491in}}%
\pgfpathlineto{\pgfqpoint{2.016799in}{1.104112in}}%
\pgfpathlineto{\pgfqpoint{2.044768in}{1.112537in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{2.100705in}{1.123454in}}%
\pgfpathlineto{\pgfqpoint{2.128674in}{1.130102in}}%
\pgfpathlineto{\pgfqpoint{2.156643in}{1.166268in}}%
\pgfpathlineto{\pgfqpoint{2.184611in}{1.181300in}}%
\pgfpathlineto{\pgfqpoint{2.212580in}{1.185794in}}%
\pgfpathlineto{\pgfqpoint{2.240549in}{1.185794in}}%
\pgfpathlineto{\pgfqpoint{2.296486in}{1.219736in}}%
\pgfpathlineto{\pgfqpoint{2.324455in}{1.221748in}}%
\pgfpathlineto{\pgfqpoint{2.352424in}{1.256956in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{1.260551in}}%
\pgfpathlineto{\pgfqpoint{2.408361in}{1.262334in}}%
\pgfpathlineto{\pgfqpoint{2.436330in}{1.282190in}}%
\pgfpathlineto{\pgfqpoint{2.464299in}{1.319454in}}%
\pgfpathlineto{\pgfqpoint{2.492268in}{1.346834in}}%
\pgfpathlineto{\pgfqpoint{2.520236in}{1.366981in}}%
\pgfpathlineto{\pgfqpoint{2.548205in}{1.371513in}}%
\pgfpathlineto{\pgfqpoint{2.576174in}{1.388446in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.395707in}}%
\pgfpathlineto{\pgfqpoint{2.632111in}{1.399280in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{1.400462in}}%
\pgfpathlineto{\pgfqpoint{2.716018in}{1.406893in}}%
\pgfpathlineto{\pgfqpoint{2.743986in}{1.414904in}}%
\pgfpathlineto{\pgfqpoint{2.771955in}{1.418280in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{1.427120in}}%
\pgfpathlineto{\pgfqpoint{2.855861in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.883830in}{1.488748in}}%
\pgfpathlineto{\pgfqpoint{2.911799in}{1.513691in}}%
\pgfpathlineto{\pgfqpoint{2.939768in}{1.516212in}}%
\pgfpathlineto{\pgfqpoint{2.967736in}{1.522845in}}%
\pgfpathlineto{\pgfqpoint{2.995705in}{1.524074in}}%
\pgfpathlineto{\pgfqpoint{3.023674in}{1.530957in}}%
\pgfpathlineto{\pgfqpoint{3.051643in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{1.541995in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{1.546617in}}%
\pgfpathlineto{\pgfqpoint{3.135549in}{1.547762in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.579398in}}%
\pgfpathlineto{\pgfqpoint{3.191486in}{1.597638in}}%
\pgfpathlineto{\pgfqpoint{3.219455in}{1.599605in}}%
\pgfpathlineto{\pgfqpoint{3.275393in}{1.609589in}}%
\pgfpathlineto{\pgfqpoint{3.303361in}{1.610223in}}%
\pgfpathlineto{\pgfqpoint{3.331330in}{1.625700in}}%
\pgfpathlineto{\pgfqpoint{3.359299in}{1.628412in}}%
\pgfpathlineto{\pgfqpoint{3.387268in}{1.628412in}}%
\pgfpathlineto{\pgfqpoint{3.415236in}{1.631399in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{1.667472in}}%
\pgfpathlineto{\pgfqpoint{3.471174in}{1.718468in}}%
\pgfpathlineto{\pgfqpoint{3.499143in}{1.718927in}}%
\pgfpathlineto{\pgfqpoint{3.583049in}{1.751695in}}%
\pgfpathlineto{\pgfqpoint{3.611018in}{1.754803in}}%
\pgfpathlineto{\pgfqpoint{3.638986in}{1.760732in}}%
\pgfpathlineto{\pgfqpoint{3.666955in}{1.760934in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{1.780029in}}%
\pgfpathlineto{\pgfqpoint{3.722893in}{1.795733in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.803141in}}%
\pgfpathlineto{\pgfqpoint{3.778830in}{1.805100in}}%
\pgfpathlineto{\pgfqpoint{3.806799in}{1.810738in}}%
\pgfpathlineto{\pgfqpoint{3.834768in}{1.826440in}}%
\pgfpathlineto{\pgfqpoint{3.862736in}{1.833862in}}%
\pgfpathlineto{\pgfqpoint{3.890705in}{1.838399in}}%
\pgfpathlineto{\pgfqpoint{3.918674in}{1.888968in}}%
\pgfpathlineto{\pgfqpoint{3.974611in}{1.908216in}}%
\pgfpathlineto{\pgfqpoint{4.002580in}{1.918777in}}%
\pgfpathlineto{\pgfqpoint{4.030549in}{1.934991in}}%
\pgfpathlineto{\pgfqpoint{4.058517in}{1.948028in}}%
\pgfpathlineto{\pgfqpoint{4.086486in}{1.966463in}}%
\pgfpathlineto{\pgfqpoint{4.114455in}{2.011425in}}%
\pgfpathlineto{\pgfqpoint{4.142424in}{2.050573in}}%
\pgfpathlineto{\pgfqpoint{4.170392in}{2.079405in}}%
\pgfpathlineto{\pgfqpoint{4.198361in}{2.139983in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{2.145851in}}%
\pgfpathlineto{\pgfqpoint{4.254299in}{2.146626in}}%
\pgfpathlineto{\pgfqpoint{4.282267in}{2.163603in}}%
\pgfpathlineto{\pgfqpoint{4.310236in}{2.169017in}}%
\pgfpathlineto{\pgfqpoint{4.338205in}{2.230513in}}%
\pgfpathlineto{\pgfqpoint{4.366174in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{4.394142in}{2.269677in}}%
\pgfpathlineto{\pgfqpoint{4.422111in}{2.270884in}}%
\pgfpathlineto{\pgfqpoint{4.450080in}{2.293356in}}%
\pgfpathlineto{\pgfqpoint{4.478049in}{2.333583in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{2.336643in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{2.348505in}}%
\pgfpathlineto{\pgfqpoint{4.561955in}{2.375685in}}%
\pgfpathlineto{\pgfqpoint{4.589924in}{2.386618in}}%
\pgfpathlineto{\pgfqpoint{4.617892in}{2.423786in}}%
\pgfpathlineto{\pgfqpoint{4.645861in}{2.428430in}}%
\pgfpathlineto{\pgfqpoint{4.673830in}{2.430019in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{2.437719in}}%
\pgfpathlineto{\pgfqpoint{4.729767in}{2.471551in}}%
\pgfpathlineto{\pgfqpoint{4.757736in}{2.485780in}}%
\pgfpathlineto{\pgfqpoint{4.785705in}{2.494782in}}%
\pgfpathlineto{\pgfqpoint{4.813674in}{2.509973in}}%
\pgfpathlineto{\pgfqpoint{4.841642in}{2.544994in}}%
\pgfpathlineto{\pgfqpoint{4.869611in}{2.602672in}}%
\pgfpathlineto{\pgfqpoint{4.897580in}{2.609191in}}%
\pgfpathlineto{\pgfqpoint{4.925549in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{4.953517in}{2.645627in}}%
\pgfpathlineto{\pgfqpoint{4.981486in}{2.648461in}}%
\pgfpathlineto{\pgfqpoint{5.009455in}{2.653973in}}%
\pgfpathlineto{\pgfqpoint{5.037424in}{2.746711in}}%
\pgfpathlineto{\pgfqpoint{5.065392in}{2.867277in}}%
\pgfpathlineto{\pgfqpoint{5.093361in}{2.941928in}}%
\pgfpathlineto{\pgfqpoint{5.121330in}{2.995120in}}%
\pgfpathlineto{\pgfqpoint{5.149299in}{3.019411in}}%
\pgfpathlineto{\pgfqpoint{5.177267in}{3.062026in}}%
\pgfpathlineto{\pgfqpoint{5.205236in}{3.119714in}}%
\pgfpathlineto{\pgfqpoint{5.233205in}{3.225368in}}%
\pgfpathlineto{\pgfqpoint{5.261174in}{3.300552in}}%
\pgfpathlineto{\pgfqpoint{5.261174in}{3.300552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{0.762778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.065861in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{1.093830in}{0.832939in}}%
\pgfpathlineto{\pgfqpoint{1.121799in}{0.832939in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{1.205705in}{0.836104in}}%
\pgfpathlineto{\pgfqpoint{1.233674in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{0.842345in}}%
\pgfpathlineto{\pgfqpoint{1.345549in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{1.401486in}{0.848473in}}%
\pgfpathlineto{\pgfqpoint{1.429455in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{1.457424in}{0.857460in}}%
\pgfpathlineto{\pgfqpoint{1.485393in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.513361in}{0.866215in}}%
\pgfpathlineto{\pgfqpoint{1.541330in}{0.869083in}}%
\pgfpathlineto{\pgfqpoint{1.569299in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{1.653205in}{0.885798in}}%
\pgfpathlineto{\pgfqpoint{1.681174in}{0.885798in}}%
\pgfpathlineto{\pgfqpoint{1.709143in}{0.888505in}}%
\pgfpathlineto{\pgfqpoint{1.737111in}{0.888505in}}%
\pgfpathlineto{\pgfqpoint{1.793049in}{0.893855in}}%
\pgfpathlineto{\pgfqpoint{1.821018in}{0.909412in}}%
\pgfpathlineto{\pgfqpoint{1.848986in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.904924in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.932893in}{0.921850in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{1.988830in}{0.924283in}}%
\pgfpathlineto{\pgfqpoint{2.016799in}{0.936193in}}%
\pgfpathlineto{\pgfqpoint{2.044768in}{0.952190in}}%
\pgfpathlineto{\pgfqpoint{2.072736in}{0.954415in}}%
\pgfpathlineto{\pgfqpoint{2.100705in}{0.961001in}}%
\pgfpathlineto{\pgfqpoint{2.128674in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{2.212580in}{0.965322in}}%
\pgfpathlineto{\pgfqpoint{2.240549in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{2.268518in}{0.975888in}}%
\pgfpathlineto{\pgfqpoint{2.296486in}{0.977962in}}%
\pgfpathlineto{\pgfqpoint{2.324455in}{0.986133in}}%
\pgfpathlineto{\pgfqpoint{2.352424in}{0.988145in}}%
\pgfpathlineto{\pgfqpoint{2.380393in}{0.992133in}}%
\pgfpathlineto{\pgfqpoint{2.408361in}{0.999971in}}%
\pgfpathlineto{\pgfqpoint{2.436330in}{1.005732in}}%
\pgfpathlineto{\pgfqpoint{2.492268in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{2.520236in}{1.018804in}}%
\pgfpathlineto{\pgfqpoint{2.548205in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{2.576174in}{1.034898in}}%
\pgfpathlineto{\pgfqpoint{2.604143in}{1.063348in}}%
\pgfpathlineto{\pgfqpoint{2.632111in}{1.079026in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{1.113922in}}%
\pgfpathlineto{\pgfqpoint{2.688049in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{2.716018in}{1.137909in}}%
\pgfpathlineto{\pgfqpoint{2.743986in}{1.140472in}}%
\pgfpathlineto{\pgfqpoint{2.771955in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{1.156672in}}%
\pgfpathlineto{\pgfqpoint{2.827893in}{1.160303in}}%
\pgfpathlineto{\pgfqpoint{2.855861in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{2.883830in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{2.911799in}{1.165083in}}%
\pgfpathlineto{\pgfqpoint{2.939768in}{1.166268in}}%
\pgfpathlineto{\pgfqpoint{2.967736in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{2.995705in}{1.175597in}}%
\pgfpathlineto{\pgfqpoint{3.051643in}{1.184676in}}%
\pgfpathlineto{\pgfqpoint{3.079611in}{1.186908in}}%
\pgfpathlineto{\pgfqpoint{3.107580in}{1.219736in}}%
\pgfpathlineto{\pgfqpoint{3.135549in}{1.229679in}}%
\pgfpathlineto{\pgfqpoint{3.163518in}{1.243123in}}%
\pgfpathlineto{\pgfqpoint{3.191486in}{1.275415in}}%
\pgfpathlineto{\pgfqpoint{3.219455in}{1.285526in}}%
\pgfpathlineto{\pgfqpoint{3.247424in}{1.288831in}}%
\pgfpathlineto{\pgfqpoint{3.275393in}{1.322443in}}%
\pgfpathlineto{\pgfqpoint{3.303361in}{1.324668in}}%
\pgfpathlineto{\pgfqpoint{3.331330in}{1.338426in}}%
\pgfpathlineto{\pgfqpoint{3.359299in}{1.375985in}}%
\pgfpathlineto{\pgfqpoint{3.387268in}{1.395108in}}%
\pgfpathlineto{\pgfqpoint{3.415236in}{1.419398in}}%
\pgfpathlineto{\pgfqpoint{3.443205in}{1.474838in}}%
\pgfpathlineto{\pgfqpoint{3.471174in}{1.478136in}}%
\pgfpathlineto{\pgfqpoint{3.499143in}{1.491462in}}%
\pgfpathlineto{\pgfqpoint{3.527111in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{3.555080in}{1.548143in}}%
\pgfpathlineto{\pgfqpoint{3.583049in}{1.625397in}}%
\pgfpathlineto{\pgfqpoint{3.611018in}{1.629011in}}%
\pgfpathlineto{\pgfqpoint{3.638986in}{1.686691in}}%
\pgfpathlineto{\pgfqpoint{3.666955in}{1.718927in}}%
\pgfpathlineto{\pgfqpoint{3.694924in}{1.729541in}}%
\pgfpathlineto{\pgfqpoint{3.722893in}{1.757883in}}%
\pgfpathlineto{\pgfqpoint{3.750861in}{1.796463in}}%
\pgfpathlineto{\pgfqpoint{3.778830in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{3.806799in}{1.848701in}}%
\pgfpathlineto{\pgfqpoint{3.834768in}{1.894464in}}%
\pgfpathlineto{\pgfqpoint{3.862736in}{1.933780in}}%
\pgfpathlineto{\pgfqpoint{3.890705in}{1.963700in}}%
\pgfpathlineto{\pgfqpoint{3.918674in}{1.996457in}}%
\pgfpathlineto{\pgfqpoint{3.946642in}{2.046084in}}%
\pgfpathlineto{\pgfqpoint{3.974611in}{2.076638in}}%
\pgfpathlineto{\pgfqpoint{4.002580in}{2.091847in}}%
\pgfpathlineto{\pgfqpoint{4.030549in}{2.132064in}}%
\pgfpathlineto{\pgfqpoint{4.058517in}{2.132871in}}%
\pgfpathlineto{\pgfqpoint{4.086486in}{2.144556in}}%
\pgfpathlineto{\pgfqpoint{4.114455in}{2.153394in}}%
\pgfpathlineto{\pgfqpoint{4.142424in}{2.191484in}}%
\pgfpathlineto{\pgfqpoint{4.170392in}{2.243919in}}%
\pgfpathlineto{\pgfqpoint{4.198361in}{2.271196in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{2.281162in}}%
\pgfpathlineto{\pgfqpoint{4.254299in}{2.285845in}}%
\pgfpathlineto{\pgfqpoint{4.282267in}{2.298367in}}%
\pgfpathlineto{\pgfqpoint{4.310236in}{2.346301in}}%
\pgfpathlineto{\pgfqpoint{4.338205in}{2.437936in}}%
\pgfpathlineto{\pgfqpoint{4.366174in}{2.451985in}}%
\pgfpathlineto{\pgfqpoint{4.394142in}{2.483675in}}%
\pgfpathlineto{\pgfqpoint{4.422111in}{2.571273in}}%
\pgfpathlineto{\pgfqpoint{4.450080in}{2.602938in}}%
\pgfpathlineto{\pgfqpoint{4.478049in}{2.736862in}}%
\pgfpathlineto{\pgfqpoint{4.506017in}{2.740790in}}%
\pgfpathlineto{\pgfqpoint{4.533986in}{2.747004in}}%
\pgfpathlineto{\pgfqpoint{4.561955in}{2.776326in}}%
\pgfpathlineto{\pgfqpoint{4.589924in}{2.883074in}}%
\pgfpathlineto{\pgfqpoint{4.617892in}{3.081251in}}%
\pgfpathlineto{\pgfqpoint{4.645861in}{3.093267in}}%
\pgfpathlineto{\pgfqpoint{4.673830in}{3.097431in}}%
\pgfpathlineto{\pgfqpoint{4.701799in}{3.229339in}}%
\pgfpathlineto{\pgfqpoint{4.729767in}{3.299077in}}%
\pgfpathlineto{\pgfqpoint{4.757736in}{3.339454in}}%
\pgfpathlineto{\pgfqpoint{4.981486in}{3.339476in}}%
\pgfpathlineto{\pgfqpoint{4.981486in}{3.339476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{0.762778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{0.813301in}}%
\pgfpathlineto{\pgfqpoint{1.065861in}{0.885798in}}%
\pgfpathlineto{\pgfqpoint{1.093830in}{0.988145in}}%
\pgfpathlineto{\pgfqpoint{1.121799in}{1.034898in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{1.119402in}}%
\pgfpathlineto{\pgfqpoint{1.177736in}{1.325406in}}%
\pgfpathlineto{\pgfqpoint{1.205705in}{1.734835in}}%
\pgfpathlineto{\pgfqpoint{1.233674in}{1.829263in}}%
\pgfpathlineto{\pgfqpoint{1.261643in}{2.008328in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{2.270705in}}%
\pgfpathlineto{\pgfqpoint{1.317580in}{2.467394in}}%
\pgfpathlineto{\pgfqpoint{1.345549in}{2.508852in}}%
\pgfpathlineto{\pgfqpoint{1.373518in}{2.950045in}}%
\pgfpathlineto{\pgfqpoint{1.401486in}{3.334347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{3.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714989in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{3.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{0.762778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{3.390000in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{3.390000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825844in}{3.109022in}}%
\pgfpathlineto{\pgfqpoint{2.270288in}{3.109022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448066in,y=3.031244in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \comptamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825844in}{2.838405in}}%
\pgfpathlineto{\pgfqpoint{2.270288in}{2.838405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448066in,y=2.760628in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \tamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825844in}{2.567789in}}%
\pgfpathlineto{\pgfqpoint{2.270288in}{2.567789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448066in,y=2.490012in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \anmlsmt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825844in}{2.297173in}}%
\pgfpathlineto{\pgfqpoint{2.270288in}{2.297173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448066in,y=2.219395in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \tpack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.825844in}{2.026557in}}%
\pgfpathlineto{\pgfqpoint{2.270288in}{2.026557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.448066in,y=1.948779in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \optic clip}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{4.187778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{4.187778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{6.815000in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{6.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037893in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.037893in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968625in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.968625in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.899358in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.899358in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830090in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.830090in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.760823in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.760823in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.691556in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.691556in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.622288in}{4.187778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.622288in,y=4.090556in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.820783in,y=3.819939in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont (a) PAINTER Instances Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.238301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=4.153883in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.014321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=4.929903in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.790341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=5.705923in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.566361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.526232in,y=6.481943in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.202793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.471907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.608557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.705512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.780716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.842162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.894114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.939117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{4.978813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.247927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.384577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.481532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.556736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.618182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.670134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.715137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{5.754833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.023947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.160597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.257552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.332756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.394202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.446154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.491157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.530852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926577in}{6.799966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.470677in,y=5.501389in,,bottom,rotate=90.000000]{\sffamily\fontsize{16.000000}{19.200000}\selectfont Solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.726635in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.745249in}{4.241655in}}%
\pgfpathlineto{\pgfqpoint{1.782479in}{4.241655in}}%
\pgfpathlineto{\pgfqpoint{1.801093in}{4.244975in}}%
\pgfpathlineto{\pgfqpoint{1.819708in}{4.251519in}}%
\pgfpathlineto{\pgfqpoint{1.838323in}{4.251519in}}%
\pgfpathlineto{\pgfqpoint{1.856937in}{4.254745in}}%
\pgfpathlineto{\pgfqpoint{1.875552in}{4.261104in}}%
\pgfpathlineto{\pgfqpoint{1.894167in}{4.261104in}}%
\pgfpathlineto{\pgfqpoint{1.931396in}{4.267345in}}%
\pgfpathlineto{\pgfqpoint{1.950011in}{4.279491in}}%
\pgfpathlineto{\pgfqpoint{1.968625in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{1.987240in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{2.005855in}{4.285404in}}%
\pgfpathlineto{\pgfqpoint{2.024469in}{4.285404in}}%
\pgfpathlineto{\pgfqpoint{2.043084in}{4.288322in}}%
\pgfpathlineto{\pgfqpoint{2.061699in}{4.288322in}}%
\pgfpathlineto{\pgfqpoint{2.080313in}{4.291215in}}%
\pgfpathlineto{\pgfqpoint{2.098928in}{4.296927in}}%
\pgfpathlineto{\pgfqpoint{2.117543in}{4.296927in}}%
\pgfpathlineto{\pgfqpoint{2.136157in}{4.302544in}}%
\pgfpathlineto{\pgfqpoint{2.192001in}{4.310798in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{4.316191in}}%
\pgfpathlineto{\pgfqpoint{2.247845in}{4.321498in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{2.285074in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{2.322304in}{4.331869in}}%
\pgfpathlineto{\pgfqpoint{2.340918in}{4.331869in}}%
\pgfpathlineto{\pgfqpoint{2.378148in}{4.336937in}}%
\pgfpathlineto{\pgfqpoint{2.396762in}{4.341930in}}%
\pgfpathlineto{\pgfqpoint{2.433992in}{4.346850in}}%
\pgfpathlineto{\pgfqpoint{2.452606in}{4.346850in}}%
\pgfpathlineto{\pgfqpoint{2.471221in}{4.349284in}}%
\pgfpathlineto{\pgfqpoint{2.489836in}{4.349284in}}%
\pgfpathlineto{\pgfqpoint{2.508450in}{4.351700in}}%
\pgfpathlineto{\pgfqpoint{2.527065in}{4.363526in}}%
\pgfpathlineto{\pgfqpoint{2.564294in}{4.363526in}}%
\pgfpathlineto{\pgfqpoint{2.582909in}{4.365842in}}%
\pgfpathlineto{\pgfqpoint{2.601523in}{4.365842in}}%
\pgfpathlineto{\pgfqpoint{2.638753in}{4.370428in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{4.370428in}}%
\pgfpathlineto{\pgfqpoint{2.675982in}{4.372697in}}%
\pgfpathlineto{\pgfqpoint{2.694597in}{4.377191in}}%
\pgfpathlineto{\pgfqpoint{2.713211in}{4.377191in}}%
\pgfpathlineto{\pgfqpoint{2.731826in}{4.379416in}}%
\pgfpathlineto{\pgfqpoint{2.750441in}{4.388170in}}%
\pgfpathlineto{\pgfqpoint{2.787670in}{4.392463in}}%
\pgfpathlineto{\pgfqpoint{2.806285in}{4.396702in}}%
\pgfpathlineto{\pgfqpoint{2.824899in}{4.398802in}}%
\pgfpathlineto{\pgfqpoint{2.862129in}{4.398802in}}%
\pgfpathlineto{\pgfqpoint{2.880743in}{4.400889in}}%
\pgfpathlineto{\pgfqpoint{2.917973in}{4.409110in}}%
\pgfpathlineto{\pgfqpoint{2.955202in}{4.421076in}}%
\pgfpathlineto{\pgfqpoint{2.973816in}{4.421076in}}%
\pgfpathlineto{\pgfqpoint{2.992431in}{4.423030in}}%
\pgfpathlineto{\pgfqpoint{3.029660in}{4.423030in}}%
\pgfpathlineto{\pgfqpoint{3.048275in}{4.434520in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{4.434520in}}%
\pgfpathlineto{\pgfqpoint{3.085504in}{4.436398in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{4.436398in}}%
\pgfpathlineto{\pgfqpoint{3.122734in}{4.438265in}}%
\pgfpathlineto{\pgfqpoint{3.141348in}{4.441969in}}%
\pgfpathlineto{\pgfqpoint{3.178578in}{4.445632in}}%
\pgfpathlineto{\pgfqpoint{3.197192in}{4.451053in}}%
\pgfpathlineto{\pgfqpoint{3.215807in}{4.454620in}}%
\pgfpathlineto{\pgfqpoint{3.271651in}{4.470217in}}%
\pgfpathlineto{\pgfqpoint{3.290266in}{4.470217in}}%
\pgfpathlineto{\pgfqpoint{3.308880in}{4.473587in}}%
\pgfpathlineto{\pgfqpoint{3.327495in}{4.473587in}}%
\pgfpathlineto{\pgfqpoint{3.346110in}{4.475260in}}%
\pgfpathlineto{\pgfqpoint{3.364724in}{4.475260in}}%
\pgfpathlineto{\pgfqpoint{3.383339in}{4.480229in}}%
\pgfpathlineto{\pgfqpoint{3.401953in}{4.481869in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{4.481869in}}%
\pgfpathlineto{\pgfqpoint{3.439183in}{4.488350in}}%
\pgfpathlineto{\pgfqpoint{3.457797in}{4.488350in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{4.491544in}}%
\pgfpathlineto{\pgfqpoint{3.495027in}{4.491544in}}%
\pgfpathlineto{\pgfqpoint{3.513641in}{4.493130in}}%
\pgfpathlineto{\pgfqpoint{3.532256in}{4.499401in}}%
\pgfpathlineto{\pgfqpoint{3.550871in}{4.500950in}}%
\pgfpathlineto{\pgfqpoint{3.588100in}{4.500950in}}%
\pgfpathlineto{\pgfqpoint{3.606715in}{4.507078in}}%
\pgfpathlineto{\pgfqpoint{3.625329in}{4.508593in}}%
\pgfpathlineto{\pgfqpoint{3.643944in}{4.516066in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{4.519009in}}%
\pgfpathlineto{\pgfqpoint{3.681173in}{4.519009in}}%
\pgfpathlineto{\pgfqpoint{3.699788in}{4.520471in}}%
\pgfpathlineto{\pgfqpoint{3.718403in}{4.529113in}}%
\pgfpathlineto{\pgfqpoint{3.737017in}{4.530533in}}%
\pgfpathlineto{\pgfqpoint{3.755632in}{4.536150in}}%
\pgfpathlineto{\pgfqpoint{3.774247in}{4.536150in}}%
\pgfpathlineto{\pgfqpoint{3.792861in}{4.537539in}}%
\pgfpathlineto{\pgfqpoint{3.811476in}{4.537539in}}%
\pgfpathlineto{\pgfqpoint{3.848705in}{4.540302in}}%
\pgfpathlineto{\pgfqpoint{3.867320in}{4.545760in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{4.553785in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{4.557726in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{4.561623in}}%
\pgfpathlineto{\pgfqpoint{3.979008in}{4.565474in}}%
\pgfpathlineto{\pgfqpoint{4.016237in}{4.570542in}}%
\pgfpathlineto{\pgfqpoint{4.034852in}{4.571798in}}%
\pgfpathlineto{\pgfqpoint{4.053466in}{4.579232in}}%
\pgfpathlineto{\pgfqpoint{4.090696in}{4.584099in}}%
\pgfpathlineto{\pgfqpoint{4.127925in}{4.586506in}}%
\pgfpathlineto{\pgfqpoint{4.146540in}{4.593627in}}%
\pgfpathlineto{\pgfqpoint{4.183769in}{4.598292in}}%
\pgfpathlineto{\pgfqpoint{4.202383in}{4.602893in}}%
\pgfpathlineto{\pgfqpoint{4.220998in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{4.258227in}{4.610796in}}%
\pgfpathlineto{\pgfqpoint{4.276842in}{4.618519in}}%
\pgfpathlineto{\pgfqpoint{4.314071in}{4.623929in}}%
\pgfpathlineto{\pgfqpoint{4.388530in}{4.628195in}}%
\pgfpathlineto{\pgfqpoint{4.407145in}{4.633453in}}%
\pgfpathlineto{\pgfqpoint{4.425759in}{4.633453in}}%
\pgfpathlineto{\pgfqpoint{4.444374in}{4.635533in}}%
\pgfpathlineto{\pgfqpoint{4.462989in}{4.635533in}}%
\pgfpathlineto{\pgfqpoint{4.481603in}{4.639656in}}%
\pgfpathlineto{\pgfqpoint{4.500218in}{4.646751in}}%
\pgfpathlineto{\pgfqpoint{4.518833in}{4.649747in}}%
\pgfpathlineto{\pgfqpoint{4.556062in}{4.651729in}}%
\pgfpathlineto{\pgfqpoint{4.574677in}{4.654681in}}%
\pgfpathlineto{\pgfqpoint{4.611906in}{4.655660in}}%
\pgfpathlineto{\pgfqpoint{4.630520in}{4.659545in}}%
\pgfpathlineto{\pgfqpoint{4.649135in}{4.660509in}}%
\pgfpathlineto{\pgfqpoint{4.667750in}{4.669066in}}%
\pgfpathlineto{\pgfqpoint{4.704979in}{4.671870in}}%
\pgfpathlineto{\pgfqpoint{4.742208in}{4.674652in}}%
\pgfpathlineto{\pgfqpoint{4.760823in}{4.684659in}}%
\pgfpathlineto{\pgfqpoint{4.779438in}{4.688225in}}%
\pgfpathlineto{\pgfqpoint{4.835282in}{4.689111in}}%
\pgfpathlineto{\pgfqpoint{4.853896in}{4.689994in}}%
\pgfpathlineto{\pgfqpoint{4.872511in}{4.697842in}}%
\pgfpathlineto{\pgfqpoint{4.891126in}{4.699562in}}%
\pgfpathlineto{\pgfqpoint{4.909740in}{4.706353in}}%
\pgfpathlineto{\pgfqpoint{4.928355in}{4.707193in}}%
\pgfpathlineto{\pgfqpoint{4.984199in}{4.714655in}}%
\pgfpathlineto{\pgfqpoint{5.021428in}{4.721955in}}%
\pgfpathlineto{\pgfqpoint{5.058657in}{4.724354in}}%
\pgfpathlineto{\pgfqpoint{5.077272in}{4.726736in}}%
\pgfpathlineto{\pgfqpoint{5.114501in}{4.729101in}}%
\pgfpathlineto{\pgfqpoint{5.133116in}{4.733006in}}%
\pgfpathlineto{\pgfqpoint{5.170345in}{4.735328in}}%
\pgfpathlineto{\pgfqpoint{5.188960in}{4.736098in}}%
\pgfpathlineto{\pgfqpoint{5.207575in}{4.739923in}}%
\pgfpathlineto{\pgfqpoint{5.226189in}{4.745207in}}%
\pgfpathlineto{\pgfqpoint{5.244804in}{4.746702in}}%
\pgfpathlineto{\pgfqpoint{5.263419in}{4.750409in}}%
\pgfpathlineto{\pgfqpoint{5.282033in}{4.756258in}}%
\pgfpathlineto{\pgfqpoint{5.300648in}{4.756982in}}%
\pgfpathlineto{\pgfqpoint{5.319263in}{4.759145in}}%
\pgfpathlineto{\pgfqpoint{5.337877in}{4.767659in}}%
\pgfpathlineto{\pgfqpoint{5.356492in}{4.773907in}}%
\pgfpathlineto{\pgfqpoint{5.468180in}{4.781389in}}%
\pgfpathlineto{\pgfqpoint{5.486794in}{4.793285in}}%
\pgfpathlineto{\pgfqpoint{5.505409in}{4.793934in}}%
\pgfpathlineto{\pgfqpoint{5.524024in}{4.796517in}}%
\pgfpathlineto{\pgfqpoint{5.542638in}{4.797159in}}%
\pgfpathlineto{\pgfqpoint{5.561253in}{4.800354in}}%
\pgfpathlineto{\pgfqpoint{5.579868in}{4.806653in}}%
\pgfpathlineto{\pgfqpoint{5.617097in}{4.809760in}}%
\pgfpathlineto{\pgfqpoint{5.635712in}{4.813450in}}%
\pgfpathlineto{\pgfqpoint{5.672941in}{4.814671in}}%
\pgfpathlineto{\pgfqpoint{5.691556in}{4.817704in}}%
\pgfpathlineto{\pgfqpoint{5.710170in}{4.826056in}}%
\pgfpathlineto{\pgfqpoint{5.728785in}{4.829573in}}%
\pgfpathlineto{\pgfqpoint{5.747400in}{4.831317in}}%
\pgfpathlineto{\pgfqpoint{5.766014in}{4.834205in}}%
\pgfpathlineto{\pgfqpoint{5.784629in}{4.834780in}}%
\pgfpathlineto{\pgfqpoint{5.803244in}{4.838207in}}%
\pgfpathlineto{\pgfqpoint{5.821858in}{4.838207in}}%
\pgfpathlineto{\pgfqpoint{5.840473in}{4.845516in}}%
\pgfpathlineto{\pgfqpoint{5.859087in}{4.847180in}}%
\pgfpathlineto{\pgfqpoint{5.877702in}{4.856997in}}%
\pgfpathlineto{\pgfqpoint{5.896317in}{4.856997in}}%
\pgfpathlineto{\pgfqpoint{5.914931in}{4.860739in}}%
\pgfpathlineto{\pgfqpoint{5.933546in}{4.866536in}}%
\pgfpathlineto{\pgfqpoint{5.952161in}{4.867058in}}%
\pgfpathlineto{\pgfqpoint{5.970775in}{4.872235in}}%
\pgfpathlineto{\pgfqpoint{5.989390in}{4.872235in}}%
\pgfpathlineto{\pgfqpoint{6.008005in}{4.876320in}}%
\pgfpathlineto{\pgfqpoint{6.026619in}{4.883849in}}%
\pgfpathlineto{\pgfqpoint{6.045234in}{4.885828in}}%
\pgfpathlineto{\pgfqpoint{6.063849in}{4.885828in}}%
\pgfpathlineto{\pgfqpoint{6.119693in}{4.906405in}}%
\pgfpathlineto{\pgfqpoint{6.138307in}{4.910558in}}%
\pgfpathlineto{\pgfqpoint{6.156922in}{4.911016in}}%
\pgfpathlineto{\pgfqpoint{6.194151in}{4.914659in}}%
\pgfpathlineto{\pgfqpoint{6.212766in}{4.921386in}}%
\pgfpathlineto{\pgfqpoint{6.268610in}{4.929286in}}%
\pgfpathlineto{\pgfqpoint{6.287224in}{4.929286in}}%
\pgfpathlineto{\pgfqpoint{6.305839in}{4.941635in}}%
\pgfpathlineto{\pgfqpoint{6.343068in}{4.944135in}}%
\pgfpathlineto{\pgfqpoint{6.361683in}{4.959549in}}%
\pgfpathlineto{\pgfqpoint{6.380298in}{4.959945in}}%
\pgfpathlineto{\pgfqpoint{6.454756in}{4.986586in}}%
\pgfpathlineto{\pgfqpoint{6.473371in}{4.990226in}}%
\pgfpathlineto{\pgfqpoint{6.491986in}{4.999156in}}%
\pgfpathlineto{\pgfqpoint{6.510600in}{5.000563in}}%
\pgfpathlineto{\pgfqpoint{6.529215in}{5.012293in}}%
\pgfpathlineto{\pgfqpoint{6.547830in}{5.033004in}}%
\pgfpathlineto{\pgfqpoint{6.566444in}{5.039008in}}%
\pgfpathlineto{\pgfqpoint{6.585059in}{5.040571in}}%
\pgfpathlineto{\pgfqpoint{6.603674in}{5.053417in}}%
\pgfpathlineto{\pgfqpoint{6.603674in}{5.053417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{3.066890in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{3.085504in}{4.248263in}}%
\pgfpathlineto{\pgfqpoint{3.104119in}{4.248263in}}%
\pgfpathlineto{\pgfqpoint{3.122734in}{4.251519in}}%
\pgfpathlineto{\pgfqpoint{3.141348in}{4.251519in}}%
\pgfpathlineto{\pgfqpoint{3.159963in}{4.254745in}}%
\pgfpathlineto{\pgfqpoint{3.178578in}{4.267345in}}%
\pgfpathlineto{\pgfqpoint{3.215807in}{4.273473in}}%
\pgfpathlineto{\pgfqpoint{3.234422in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{3.253036in}{4.285404in}}%
\pgfpathlineto{\pgfqpoint{3.271651in}{4.285404in}}%
\pgfpathlineto{\pgfqpoint{3.308880in}{4.291215in}}%
\pgfpathlineto{\pgfqpoint{3.346110in}{4.291215in}}%
\pgfpathlineto{\pgfqpoint{3.364724in}{4.302544in}}%
\pgfpathlineto{\pgfqpoint{3.420568in}{4.318855in}}%
\pgfpathlineto{\pgfqpoint{3.439183in}{4.318855in}}%
\pgfpathlineto{\pgfqpoint{3.457797in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{4.329306in}}%
\pgfpathlineto{\pgfqpoint{3.495027in}{4.336937in}}%
\pgfpathlineto{\pgfqpoint{3.532256in}{4.341930in}}%
\pgfpathlineto{\pgfqpoint{3.550871in}{4.346850in}}%
\pgfpathlineto{\pgfqpoint{3.569485in}{4.354098in}}%
\pgfpathlineto{\pgfqpoint{3.588100in}{4.358845in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{4.368143in}}%
\pgfpathlineto{\pgfqpoint{3.681173in}{4.372697in}}%
\pgfpathlineto{\pgfqpoint{3.699788in}{4.381626in}}%
\pgfpathlineto{\pgfqpoint{3.718403in}{4.381626in}}%
\pgfpathlineto{\pgfqpoint{3.737017in}{4.386002in}}%
\pgfpathlineto{\pgfqpoint{3.755632in}{4.394589in}}%
\pgfpathlineto{\pgfqpoint{3.774247in}{4.394589in}}%
\pgfpathlineto{\pgfqpoint{3.792861in}{4.396702in}}%
\pgfpathlineto{\pgfqpoint{3.830090in}{4.405024in}}%
\pgfpathlineto{\pgfqpoint{3.848705in}{4.407073in}}%
\pgfpathlineto{\pgfqpoint{3.867320in}{4.421076in}}%
\pgfpathlineto{\pgfqpoint{3.885934in}{4.424972in}}%
\pgfpathlineto{\pgfqpoint{3.904549in}{4.424972in}}%
\pgfpathlineto{\pgfqpoint{3.923164in}{4.428824in}}%
\pgfpathlineto{\pgfqpoint{3.941778in}{4.430733in}}%
\pgfpathlineto{\pgfqpoint{3.960393in}{4.441969in}}%
\pgfpathlineto{\pgfqpoint{3.979008in}{4.443805in}}%
\pgfpathlineto{\pgfqpoint{3.997622in}{4.449256in}}%
\pgfpathlineto{\pgfqpoint{4.016237in}{4.456389in}}%
\pgfpathlineto{\pgfqpoint{4.053466in}{4.459899in}}%
\pgfpathlineto{\pgfqpoint{4.072081in}{4.459899in}}%
\pgfpathlineto{\pgfqpoint{4.090696in}{4.466813in}}%
\pgfpathlineto{\pgfqpoint{4.109310in}{4.476924in}}%
\pgfpathlineto{\pgfqpoint{4.127925in}{4.478580in}}%
\pgfpathlineto{\pgfqpoint{4.146540in}{4.486741in}}%
\pgfpathlineto{\pgfqpoint{4.165154in}{4.486741in}}%
\pgfpathlineto{\pgfqpoint{4.183769in}{4.488350in}}%
\pgfpathlineto{\pgfqpoint{4.202383in}{4.505557in}}%
\pgfpathlineto{\pgfqpoint{4.220998in}{4.510101in}}%
\pgfpathlineto{\pgfqpoint{4.239613in}{4.510101in}}%
\pgfpathlineto{\pgfqpoint{4.258227in}{4.511602in}}%
\pgfpathlineto{\pgfqpoint{4.276842in}{4.511602in}}%
\pgfpathlineto{\pgfqpoint{4.332686in}{4.537539in}}%
\pgfpathlineto{\pgfqpoint{4.351301in}{4.549796in}}%
\pgfpathlineto{\pgfqpoint{4.369915in}{4.549796in}}%
\pgfpathlineto{\pgfqpoint{4.388530in}{4.552460in}}%
\pgfpathlineto{\pgfqpoint{4.407145in}{4.553785in}}%
\pgfpathlineto{\pgfqpoint{4.425759in}{4.559030in}}%
\pgfpathlineto{\pgfqpoint{4.462989in}{4.564195in}}%
\pgfpathlineto{\pgfqpoint{4.481603in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.500218in}{4.569283in}}%
\pgfpathlineto{\pgfqpoint{4.518833in}{4.574294in}}%
\pgfpathlineto{\pgfqpoint{4.537447in}{4.586506in}}%
\pgfpathlineto{\pgfqpoint{4.556062in}{4.587704in}}%
\pgfpathlineto{\pgfqpoint{4.574677in}{4.591270in}}%
\pgfpathlineto{\pgfqpoint{4.593291in}{4.600600in}}%
\pgfpathlineto{\pgfqpoint{4.611906in}{4.601748in}}%
\pgfpathlineto{\pgfqpoint{4.630520in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{4.649135in}{4.604033in}}%
\pgfpathlineto{\pgfqpoint{4.667750in}{4.611910in}}%
\pgfpathlineto{\pgfqpoint{4.723594in}{4.616330in}}%
\pgfpathlineto{\pgfqpoint{4.742208in}{4.627133in}}%
\pgfpathlineto{\pgfqpoint{4.779438in}{4.630308in}}%
\pgfpathlineto{\pgfqpoint{4.798052in}{4.631359in}}%
\pgfpathlineto{\pgfqpoint{4.816667in}{4.645747in}}%
\pgfpathlineto{\pgfqpoint{4.835282in}{4.653700in}}%
\pgfpathlineto{\pgfqpoint{4.853896in}{4.655660in}}%
\pgfpathlineto{\pgfqpoint{4.872511in}{4.655660in}}%
\pgfpathlineto{\pgfqpoint{4.891126in}{4.658578in}}%
\pgfpathlineto{\pgfqpoint{4.909740in}{4.659545in}}%
\pgfpathlineto{\pgfqpoint{4.928355in}{4.663385in}}%
\pgfpathlineto{\pgfqpoint{4.946970in}{4.681054in}}%
\pgfpathlineto{\pgfqpoint{4.965584in}{4.682861in}}%
\pgfpathlineto{\pgfqpoint{4.984199in}{4.682861in}}%
\pgfpathlineto{\pgfqpoint{5.002813in}{4.691754in}}%
\pgfpathlineto{\pgfqpoint{5.021428in}{4.696114in}}%
\pgfpathlineto{\pgfqpoint{5.040043in}{4.696114in}}%
\pgfpathlineto{\pgfqpoint{5.058657in}{4.708030in}}%
\pgfpathlineto{\pgfqpoint{5.095887in}{4.713834in}}%
\pgfpathlineto{\pgfqpoint{5.114501in}{4.717106in}}%
\pgfpathlineto{\pgfqpoint{5.133116in}{4.718730in}}%
\pgfpathlineto{\pgfqpoint{5.151731in}{4.725944in}}%
\pgfpathlineto{\pgfqpoint{5.170345in}{4.731449in}}%
\pgfpathlineto{\pgfqpoint{5.188960in}{4.732229in}}%
\pgfpathlineto{\pgfqpoint{5.207575in}{4.735328in}}%
\pgfpathlineto{\pgfqpoint{5.226189in}{4.743706in}}%
\pgfpathlineto{\pgfqpoint{5.244804in}{4.749671in}}%
\pgfpathlineto{\pgfqpoint{5.263419in}{4.752615in}}%
\pgfpathlineto{\pgfqpoint{5.282033in}{4.757705in}}%
\pgfpathlineto{\pgfqpoint{5.300648in}{4.765551in}}%
\pgfpathlineto{\pgfqpoint{5.319263in}{4.769755in}}%
\pgfpathlineto{\pgfqpoint{5.337877in}{4.771145in}}%
\pgfpathlineto{\pgfqpoint{5.356492in}{4.777329in}}%
\pgfpathlineto{\pgfqpoint{5.375107in}{4.787390in}}%
\pgfpathlineto{\pgfqpoint{5.393721in}{4.794582in}}%
\pgfpathlineto{\pgfqpoint{5.449565in}{4.797801in}}%
\pgfpathlineto{\pgfqpoint{5.468180in}{4.805403in}}%
\pgfpathlineto{\pgfqpoint{5.486794in}{4.821906in}}%
\pgfpathlineto{\pgfqpoint{5.505409in}{4.823097in}}%
\pgfpathlineto{\pgfqpoint{5.524024in}{4.826056in}}%
\pgfpathlineto{\pgfqpoint{5.561253in}{4.835353in}}%
\pgfpathlineto{\pgfqpoint{5.579868in}{4.842162in}}%
\pgfpathlineto{\pgfqpoint{5.598482in}{4.844402in}}%
\pgfpathlineto{\pgfqpoint{5.617097in}{4.854298in}}%
\pgfpathlineto{\pgfqpoint{5.635712in}{4.855380in}}%
\pgfpathlineto{\pgfqpoint{5.672941in}{4.861800in}}%
\pgfpathlineto{\pgfqpoint{5.691556in}{4.868100in}}%
\pgfpathlineto{\pgfqpoint{5.710170in}{4.871721in}}%
\pgfpathlineto{\pgfqpoint{5.728785in}{4.873261in}}%
\pgfpathlineto{\pgfqpoint{5.747400in}{4.876320in}}%
\pgfpathlineto{\pgfqpoint{5.766014in}{4.889265in}}%
\pgfpathlineto{\pgfqpoint{5.784629in}{4.894114in}}%
\pgfpathlineto{\pgfqpoint{5.803244in}{4.896513in}}%
\pgfpathlineto{\pgfqpoint{5.840473in}{4.912387in}}%
\pgfpathlineto{\pgfqpoint{5.859087in}{4.926236in}}%
\pgfpathlineto{\pgfqpoint{5.896317in}{4.929719in}}%
\pgfpathlineto{\pgfqpoint{5.914931in}{4.933167in}}%
\pgfpathlineto{\pgfqpoint{5.933546in}{4.945378in}}%
\pgfpathlineto{\pgfqpoint{5.952161in}{4.952740in}}%
\pgfpathlineto{\pgfqpoint{5.970775in}{4.956362in}}%
\pgfpathlineto{\pgfqpoint{5.989390in}{4.957959in}}%
\pgfpathlineto{\pgfqpoint{6.008005in}{4.962706in}}%
\pgfpathlineto{\pgfqpoint{6.026619in}{4.965834in}}%
\pgfpathlineto{\pgfqpoint{6.045234in}{4.970856in}}%
\pgfpathlineto{\pgfqpoint{6.063849in}{4.985486in}}%
\pgfpathlineto{\pgfqpoint{6.082463in}{4.986220in}}%
\pgfpathlineto{\pgfqpoint{6.101078in}{4.989863in}}%
\pgfpathlineto{\pgfqpoint{6.138307in}{5.003012in}}%
\pgfpathlineto{\pgfqpoint{6.156922in}{5.006134in}}%
\pgfpathlineto{\pgfqpoint{6.175537in}{5.007168in}}%
\pgfpathlineto{\pgfqpoint{6.194151in}{5.023956in}}%
\pgfpathlineto{\pgfqpoint{6.212766in}{5.028510in}}%
\pgfpathlineto{\pgfqpoint{6.231380in}{5.041505in}}%
\pgfpathlineto{\pgfqpoint{6.249995in}{5.046749in}}%
\pgfpathlineto{\pgfqpoint{6.268610in}{5.047055in}}%
\pgfpathlineto{\pgfqpoint{6.287224in}{5.057889in}}%
\pgfpathlineto{\pgfqpoint{6.305839in}{5.070389in}}%
\pgfpathlineto{\pgfqpoint{6.324454in}{5.079954in}}%
\pgfpathlineto{\pgfqpoint{6.343068in}{5.084363in}}%
\pgfpathlineto{\pgfqpoint{6.361683in}{5.090333in}}%
\pgfpathlineto{\pgfqpoint{6.380298in}{5.098832in}}%
\pgfpathlineto{\pgfqpoint{6.398912in}{5.100663in}}%
\pgfpathlineto{\pgfqpoint{6.417527in}{5.113962in}}%
\pgfpathlineto{\pgfqpoint{6.436142in}{5.116211in}}%
\pgfpathlineto{\pgfqpoint{6.454756in}{5.123114in}}%
\pgfpathlineto{\pgfqpoint{6.473371in}{5.139778in}}%
\pgfpathlineto{\pgfqpoint{6.491986in}{5.148943in}}%
\pgfpathlineto{\pgfqpoint{6.510600in}{5.168909in}}%
\pgfpathlineto{\pgfqpoint{6.547830in}{5.200411in}}%
\pgfpathlineto{\pgfqpoint{6.566444in}{5.203309in}}%
\pgfpathlineto{\pgfqpoint{6.585059in}{5.219275in}}%
\pgfpathlineto{\pgfqpoint{6.603674in}{5.244710in}}%
\pgfpathlineto{\pgfqpoint{6.603674in}{5.244710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.056507in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.149581in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.168195in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{4.267345in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{4.279491in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{4.339443in}}%
\pgfpathlineto{\pgfqpoint{1.279883in}{4.400889in}}%
\pgfpathlineto{\pgfqpoint{1.298498in}{4.400889in}}%
\pgfpathlineto{\pgfqpoint{1.317113in}{4.481869in}}%
\pgfpathlineto{\pgfqpoint{1.335727in}{4.494709in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{4.504028in}}%
\pgfpathlineto{\pgfqpoint{1.372956in}{4.547111in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{4.594799in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{4.694377in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{4.704668in}}%
\pgfpathlineto{\pgfqpoint{1.447415in}{4.737633in}}%
\pgfpathlineto{\pgfqpoint{1.466030in}{4.841600in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{4.887306in}}%
\pgfpathlineto{\pgfqpoint{1.503259in}{4.952335in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{4.970472in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{5.046136in}}%
\pgfpathlineto{\pgfqpoint{1.559103in}{5.079121in}}%
\pgfpathlineto{\pgfqpoint{1.577718in}{5.188764in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{5.204269in}}%
\pgfpathlineto{\pgfqpoint{1.614947in}{5.324073in}}%
\pgfpathlineto{\pgfqpoint{1.633562in}{5.440644in}}%
\pgfpathlineto{\pgfqpoint{1.652176in}{5.550477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.668126in}}%
\pgfpathlineto{\pgfqpoint{1.056507in}{4.680147in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{4.715474in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{4.753346in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{4.756258in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{4.768359in}}%
\pgfpathlineto{\pgfqpoint{1.149581in}{4.794582in}}%
\pgfpathlineto{\pgfqpoint{1.168195in}{4.827819in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{4.866013in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{4.897944in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{4.916917in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{4.917366in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{4.921386in}}%
\pgfpathlineto{\pgfqpoint{1.279883in}{4.935304in}}%
\pgfpathlineto{\pgfqpoint{1.298498in}{4.939538in}}%
\pgfpathlineto{\pgfqpoint{1.317113in}{4.951118in}}%
\pgfpathlineto{\pgfqpoint{1.335727in}{4.961920in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{4.975803in}}%
\pgfpathlineto{\pgfqpoint{1.372956in}{4.987682in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{5.012632in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{5.068385in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{5.134393in}}%
\pgfpathlineto{\pgfqpoint{1.447415in}{5.135101in}}%
\pgfpathlineto{\pgfqpoint{1.466030in}{5.173774in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{5.196115in}}%
\pgfpathlineto{\pgfqpoint{1.503259in}{5.279128in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{5.310214in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{5.318105in}}%
\pgfpathlineto{\pgfqpoint{1.559103in}{5.460768in}}%
\pgfpathlineto{\pgfqpoint{1.577718in}{5.475753in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{6.003720in}}%
\pgfpathlineto{\pgfqpoint{1.614947in}{6.662222in}}%
\pgfpathlineto{\pgfqpoint{1.633562in}{6.764476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{1.056507in}{4.282461in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{4.296927in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{4.302544in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{4.310798in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{4.316191in}}%
\pgfpathlineto{\pgfqpoint{1.149581in}{4.326724in}}%
\pgfpathlineto{\pgfqpoint{1.168195in}{4.329306in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{4.334413in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{4.361194in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{4.370428in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{4.381626in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{4.386002in}}%
\pgfpathlineto{\pgfqpoint{1.279883in}{4.449256in}}%
\pgfpathlineto{\pgfqpoint{1.298498in}{4.468519in}}%
\pgfpathlineto{\pgfqpoint{1.317113in}{4.633453in}}%
\pgfpathlineto{\pgfqpoint{1.335727in}{4.677410in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{5.020995in}}%
\pgfpathlineto{\pgfqpoint{1.372956in}{5.164622in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{5.317283in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{5.549721in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{5.558216in}}%
\pgfpathlineto{\pgfqpoint{1.447415in}{5.591117in}}%
\pgfpathlineto{\pgfqpoint{1.466030in}{5.751180in}}%
\pgfpathlineto{\pgfqpoint{1.484644in}{5.864303in}}%
\pgfpathlineto{\pgfqpoint{1.503259in}{5.992347in}}%
\pgfpathlineto{\pgfqpoint{1.521874in}{6.443743in}}%
\pgfpathlineto{\pgfqpoint{1.540488in}{6.451499in}}%
\pgfpathlineto{\pgfqpoint{1.559103in}{6.459969in}}%
\pgfpathlineto{\pgfqpoint{1.577718in}{6.649118in}}%
\pgfpathlineto{\pgfqpoint{1.596332in}{6.748962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.056507in}{4.288322in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{4.341930in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{4.631359in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{4.774594in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{5.057592in}}%
\pgfpathlineto{\pgfqpoint{1.149581in}{5.137681in}}%
\pgfpathlineto{\pgfqpoint{1.168195in}{5.304564in}}%
\pgfpathlineto{\pgfqpoint{1.186810in}{5.409473in}}%
\pgfpathlineto{\pgfqpoint{1.205425in}{5.576882in}}%
\pgfpathlineto{\pgfqpoint{1.224039in}{5.752239in}}%
\pgfpathlineto{\pgfqpoint{1.242654in}{5.775986in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{5.896857in}}%
\pgfpathlineto{\pgfqpoint{1.279883in}{6.059270in}}%
\pgfpathlineto{\pgfqpoint{1.298498in}{6.125425in}}%
\pgfpathlineto{\pgfqpoint{1.317113in}{6.289329in}}%
\pgfpathlineto{\pgfqpoint{1.335727in}{6.398378in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{6.399336in}}%
\pgfpathlineto{\pgfqpoint{1.372956in}{6.414639in}}%
\pgfpathlineto{\pgfqpoint{1.391571in}{6.514152in}}%
\pgfpathlineto{\pgfqpoint{1.410186in}{6.624902in}}%
\pgfpathlineto{\pgfqpoint{1.428800in}{6.710218in}}%
\pgfpathlineto{\pgfqpoint{1.447415in}{6.718819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.926577in}{4.187778in}}{\pgfqpoint{5.788412in}{2.627222in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037893in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.056507in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.075122in}{4.238301in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{4.386002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{4.187778in}}%
\pgfpathlineto{\pgfqpoint{0.926577in}{6.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.714989in}{4.187778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{6.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{4.187778in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{4.187778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926577in}{6.815000in}}%
\pgfpathlineto{\pgfqpoint{6.714989in}{6.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{6.549809in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{6.549809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=6.472032in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \comptamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{6.279193in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{6.279193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=6.201415in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \tamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{6.008577in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{6.008577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=5.930799in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \optic cont.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{5.737961in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{5.737961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=5.660183in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \fape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{5.467345in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{5.467345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=5.389567in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \tpack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{5.196729in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{5.196729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=5.118951in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \anmlsmt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.057380in}{4.926113in}}%
\pgfpathlineto{\pgfqpoint{2.501825in}{4.926113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.679602in,y=4.848335in,left,base]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \optic clip}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/flow.tex <==
\begin{tikzpicture}
  [
    plan/.style = {cylinder, shape border rotate=90, draw=black, minimum height=1.5cm, minimum width=1cm, shape aspect=.25, very thick, align=center, text width=1cm, fill=yellow!40},
    probs/.style = {cylinder, shape border rotate=90, draw=black, minimum height=1.5cm, minimum width=1cm, shape aspect=.25, very thick, align=center, text width=1cm, fill=green!20},
    data/.style = {cylinder, shape border rotate=90, draw=black, minimum width=2.5cm, shape aspect=.25, very thick, align=center, text width=2.5cm},
    tool/.style = {rectangle, draw=black, thick, minimum height=1.5cm, minimum width=2cm, very thick,  align=center, text width=2cm},
    link/.style = {-latex, very thick}
  ]

  \node[data, fill=blue!20] (model) {\small $\tuple{P, A, I, T, G}$ Planning Problem {\tiny (ANML/PDDL)}};
  \node[tool] (compiler) [below=1cm of model] {Planner Generation};
  \node[data, fill=yellow!40] (src) [right=1cm of compiler] {\small Domain-Dependent Planner Source {\tiny (C++)}};
  \node[tool] (gcc) [right=1cm of src] {C++ Compiler};
  \node[tool, fill=blue!20] (exe) [right=1cm of gcc] {Domain-Dependent Planner Executable};
  \node[data, fill=green!20] (instance) [above=1cm of exe] {\small $\tuple{P', A', I', T', G'}$ Planning Problem {\tiny (ANML/PDDL)}};
  \node[data, fill=red!20] (plan) [right=1cm of exe] {\ \\Plan\\\ };


  \draw[link] (model) -- (compiler);
  \draw[link] (compiler) -- (src);
  \draw[link] (src) -- (gcc);
  \draw[link] (gcc) -- (exe);
  \draw[link] (instance) -- (exe);
  \draw[link] (exe) -- (plan);
\end{tikzpicture}


==> images/majsp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.659844in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.659844in}{5.707500in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{5.707500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.878229in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.045434in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{2.133607in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.162998in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{2.221781in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{2.251172in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.730511in}}%
\pgfpathlineto{\pgfqpoint{2.339345in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{2.368736in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{2.427519in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{2.515692in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{2.545083in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{2.574474in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.957091in}}%
\pgfpathlineto{\pgfqpoint{2.662648in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{2.692039in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{2.721430in}{1.051989in}}%
\pgfpathlineto{\pgfqpoint{2.750821in}{1.096312in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{2.809604in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{2.838995in}{1.197611in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.927168in}{1.306265in}}%
\pgfpathlineto{\pgfqpoint{2.956559in}{1.317467in}}%
\pgfpathlineto{\pgfqpoint{2.985951in}{1.346773in}}%
\pgfpathlineto{\pgfqpoint{3.015342in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{3.044733in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{3.074124in}{1.383103in}}%
\pgfpathlineto{\pgfqpoint{3.103515in}{1.398359in}}%
\pgfpathlineto{\pgfqpoint{3.132906in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{3.191689in}{1.486652in}}%
\pgfpathlineto{\pgfqpoint{3.221080in}{1.504991in}}%
\pgfpathlineto{\pgfqpoint{3.250471in}{1.510600in}}%
\pgfpathlineto{\pgfqpoint{3.279862in}{1.553523in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.563751in}}%
\pgfpathlineto{\pgfqpoint{3.338644in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{3.368035in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{3.397427in}{1.659342in}}%
\pgfpathlineto{\pgfqpoint{3.426818in}{1.692412in}}%
\pgfpathlineto{\pgfqpoint{3.456209in}{1.731889in}}%
\pgfpathlineto{\pgfqpoint{3.485600in}{1.758146in}}%
\pgfpathlineto{\pgfqpoint{3.514991in}{1.769425in}}%
\pgfpathlineto{\pgfqpoint{3.544382in}{1.778423in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{1.835132in}}%
\pgfpathlineto{\pgfqpoint{3.603165in}{1.876296in}}%
\pgfpathlineto{\pgfqpoint{3.632556in}{1.910832in}}%
\pgfpathlineto{\pgfqpoint{3.661947in}{1.922056in}}%
\pgfpathlineto{\pgfqpoint{3.691338in}{1.924168in}}%
\pgfpathlineto{\pgfqpoint{3.720729in}{1.965286in}}%
\pgfpathlineto{\pgfqpoint{3.750120in}{1.993881in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.998966in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.066448in}}%
\pgfpathlineto{\pgfqpoint{3.838294in}{2.086439in}}%
\pgfpathlineto{\pgfqpoint{3.867685in}{2.098863in}}%
\pgfpathlineto{\pgfqpoint{3.926467in}{2.106488in}}%
\pgfpathlineto{\pgfqpoint{3.955858in}{2.173100in}}%
\pgfpathlineto{\pgfqpoint{3.985249in}{2.214769in}}%
\pgfpathlineto{\pgfqpoint{4.044032in}{2.225856in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.233126in}}%
\pgfpathlineto{\pgfqpoint{4.102814in}{2.234328in}}%
\pgfpathlineto{\pgfqpoint{4.132205in}{2.264703in}}%
\pgfpathlineto{\pgfqpoint{4.161596in}{2.267820in}}%
\pgfpathlineto{\pgfqpoint{4.190987in}{2.285888in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{2.333536in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{2.363079in}}%
\pgfpathlineto{\pgfqpoint{4.279161in}{2.377855in}}%
\pgfpathlineto{\pgfqpoint{4.308552in}{2.390213in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.426768in}}%
\pgfpathlineto{\pgfqpoint{4.367334in}{2.479638in}}%
\pgfpathlineto{\pgfqpoint{4.396726in}{2.514675in}}%
\pgfpathlineto{\pgfqpoint{4.426117in}{2.557564in}}%
\pgfpathlineto{\pgfqpoint{4.484899in}{2.568317in}}%
\pgfpathlineto{\pgfqpoint{4.514290in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{4.543681in}{2.632866in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{2.637943in}}%
\pgfpathlineto{\pgfqpoint{4.602464in}{2.640105in}}%
\pgfpathlineto{\pgfqpoint{4.631855in}{2.641110in}}%
\pgfpathlineto{\pgfqpoint{4.690637in}{2.649516in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{2.672366in}}%
\pgfpathlineto{\pgfqpoint{4.749419in}{2.690118in}}%
\pgfpathlineto{\pgfqpoint{4.778810in}{2.699366in}}%
\pgfpathlineto{\pgfqpoint{4.808202in}{2.727075in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{2.787071in}}%
\pgfpathlineto{\pgfqpoint{4.866984in}{2.811318in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{2.842570in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{2.908144in}}%
\pgfpathlineto{\pgfqpoint{4.955157in}{2.992985in}}%
\pgfpathlineto{\pgfqpoint{4.984548in}{3.001637in}}%
\pgfpathlineto{\pgfqpoint{5.013940in}{3.008979in}}%
\pgfpathlineto{\pgfqpoint{5.043331in}{3.022153in}}%
\pgfpathlineto{\pgfqpoint{5.072722in}{3.052651in}}%
\pgfpathlineto{\pgfqpoint{5.102113in}{3.095892in}}%
\pgfpathlineto{\pgfqpoint{5.131504in}{3.101277in}}%
\pgfpathlineto{\pgfqpoint{5.160895in}{3.105312in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{3.121824in}}%
\pgfpathlineto{\pgfqpoint{5.219678in}{3.133053in}}%
\pgfpathlineto{\pgfqpoint{5.249069in}{3.140183in}}%
\pgfpathlineto{\pgfqpoint{5.278460in}{3.152242in}}%
\pgfpathlineto{\pgfqpoint{5.307851in}{3.287204in}}%
\pgfpathlineto{\pgfqpoint{5.337242in}{3.294712in}}%
\pgfpathlineto{\pgfqpoint{5.366633in}{3.326420in}}%
\pgfpathlineto{\pgfqpoint{5.396024in}{3.336637in}}%
\pgfpathlineto{\pgfqpoint{5.425416in}{3.362837in}}%
\pgfpathlineto{\pgfqpoint{5.454807in}{3.403373in}}%
\pgfpathlineto{\pgfqpoint{5.484198in}{3.406104in}}%
\pgfpathlineto{\pgfqpoint{5.513589in}{3.442911in}}%
\pgfpathlineto{\pgfqpoint{5.542980in}{3.447452in}}%
\pgfpathlineto{\pgfqpoint{5.572371in}{3.461438in}}%
\pgfpathlineto{\pgfqpoint{5.601762in}{3.488297in}}%
\pgfpathlineto{\pgfqpoint{5.631154in}{3.508368in}}%
\pgfpathlineto{\pgfqpoint{5.660545in}{3.516847in}}%
\pgfpathlineto{\pgfqpoint{5.689936in}{3.539817in}}%
\pgfpathlineto{\pgfqpoint{5.719327in}{3.547275in}}%
\pgfpathlineto{\pgfqpoint{5.748718in}{3.556874in}}%
\pgfpathlineto{\pgfqpoint{5.778109in}{3.597062in}}%
\pgfpathlineto{\pgfqpoint{5.807501in}{3.712111in}}%
\pgfpathlineto{\pgfqpoint{5.836892in}{3.727469in}}%
\pgfpathlineto{\pgfqpoint{5.866283in}{3.786644in}}%
\pgfpathlineto{\pgfqpoint{5.895674in}{3.796477in}}%
\pgfpathlineto{\pgfqpoint{5.925065in}{3.831861in}}%
\pgfpathlineto{\pgfqpoint{5.954456in}{3.871142in}}%
\pgfpathlineto{\pgfqpoint{6.013239in}{3.913506in}}%
\pgfpathlineto{\pgfqpoint{6.042630in}{3.971460in}}%
\pgfpathlineto{\pgfqpoint{6.072021in}{4.023803in}}%
\pgfpathlineto{\pgfqpoint{6.101412in}{4.033501in}}%
\pgfpathlineto{\pgfqpoint{6.130803in}{4.046508in}}%
\pgfpathlineto{\pgfqpoint{6.160194in}{4.052909in}}%
\pgfpathlineto{\pgfqpoint{6.189585in}{4.124395in}}%
\pgfpathlineto{\pgfqpoint{6.248368in}{4.158039in}}%
\pgfpathlineto{\pgfqpoint{6.277759in}{4.164859in}}%
\pgfpathlineto{\pgfqpoint{6.307150in}{4.214213in}}%
\pgfpathlineto{\pgfqpoint{6.336541in}{4.229064in}}%
\pgfpathlineto{\pgfqpoint{6.365932in}{4.232524in}}%
\pgfpathlineto{\pgfqpoint{6.395323in}{4.254325in}}%
\pgfpathlineto{\pgfqpoint{6.424715in}{4.263459in}}%
\pgfpathlineto{\pgfqpoint{6.454106in}{4.300353in}}%
\pgfpathlineto{\pgfqpoint{6.483497in}{4.306855in}}%
\pgfpathlineto{\pgfqpoint{6.512888in}{4.457840in}}%
\pgfpathlineto{\pgfqpoint{6.542279in}{4.679621in}}%
\pgfpathlineto{\pgfqpoint{6.571670in}{4.686771in}}%
\pgfpathlineto{\pgfqpoint{6.601061in}{4.708370in}}%
\pgfpathlineto{\pgfqpoint{6.630453in}{4.736522in}}%
\pgfpathlineto{\pgfqpoint{6.630453in}{4.736522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.878229in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.427519in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{0.662123in}}%
\pgfpathlineto{\pgfqpoint{2.515692in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{2.545083in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{2.574474in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.770380in}}%
\pgfpathlineto{\pgfqpoint{2.662648in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{2.692039in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{2.721430in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{2.750821in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{0.882170in}}%
\pgfpathlineto{\pgfqpoint{2.809604in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{2.838995in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{2.927168in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{2.956559in}{1.020328in}}%
\pgfpathlineto{\pgfqpoint{2.985951in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{3.015342in}{1.108017in}}%
\pgfpathlineto{\pgfqpoint{3.044733in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{3.103515in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{3.132906in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{3.191689in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{3.221080in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{3.250471in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{3.279862in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{3.338644in}{1.434109in}}%
\pgfpathlineto{\pgfqpoint{3.368035in}{1.434109in}}%
\pgfpathlineto{\pgfqpoint{3.397427in}{1.507242in}}%
\pgfpathlineto{\pgfqpoint{3.426818in}{1.508363in}}%
\pgfpathlineto{\pgfqpoint{3.456209in}{1.551454in}}%
\pgfpathlineto{\pgfqpoint{3.485600in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{3.514991in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{1.697206in}}%
\pgfpathlineto{\pgfqpoint{3.603165in}{1.698794in}}%
\pgfpathlineto{\pgfqpoint{3.632556in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{3.661947in}{1.731889in}}%
\pgfpathlineto{\pgfqpoint{3.691338in}{1.752418in}}%
\pgfpathlineto{\pgfqpoint{3.720729in}{1.754573in}}%
\pgfpathlineto{\pgfqpoint{3.750120in}{1.805876in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{3.838294in}{1.902673in}}%
\pgfpathlineto{\pgfqpoint{3.867685in}{1.939244in}}%
\pgfpathlineto{\pgfqpoint{3.897076in}{1.984985in}}%
\pgfpathlineto{\pgfqpoint{3.926467in}{1.984985in}}%
\pgfpathlineto{\pgfqpoint{3.955858in}{2.022390in}}%
\pgfpathlineto{\pgfqpoint{3.985249in}{2.062362in}}%
\pgfpathlineto{\pgfqpoint{4.014641in}{2.112887in}}%
\pgfpathlineto{\pgfqpoint{4.044032in}{2.117731in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{4.102814in}{2.157790in}}%
\pgfpathlineto{\pgfqpoint{4.132205in}{2.199629in}}%
\pgfpathlineto{\pgfqpoint{4.161596in}{2.212274in}}%
\pgfpathlineto{\pgfqpoint{4.190987in}{2.242376in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{2.315953in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{2.328497in}}%
\pgfpathlineto{\pgfqpoint{4.279161in}{2.337286in}}%
\pgfpathlineto{\pgfqpoint{4.308552in}{2.368048in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{2.377392in}}%
\pgfpathlineto{\pgfqpoint{4.367334in}{2.397631in}}%
\pgfpathlineto{\pgfqpoint{4.396726in}{2.401414in}}%
\pgfpathlineto{\pgfqpoint{4.426117in}{2.486901in}}%
\pgfpathlineto{\pgfqpoint{4.455508in}{2.495568in}}%
\pgfpathlineto{\pgfqpoint{4.484899in}{2.556393in}}%
\pgfpathlineto{\pgfqpoint{4.514290in}{2.558398in}}%
\pgfpathlineto{\pgfqpoint{4.543681in}{2.589056in}}%
\pgfpathlineto{\pgfqpoint{4.602464in}{2.591888in}}%
\pgfpathlineto{\pgfqpoint{4.631855in}{2.600764in}}%
\pgfpathlineto{\pgfqpoint{4.661246in}{2.643974in}}%
\pgfpathlineto{\pgfqpoint{4.690637in}{2.656680in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{2.665404in}}%
\pgfpathlineto{\pgfqpoint{4.749419in}{2.693392in}}%
\pgfpathlineto{\pgfqpoint{4.778810in}{2.708334in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{2.743174in}}%
\pgfpathlineto{\pgfqpoint{4.866984in}{2.748517in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{2.749225in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{2.819376in}}%
\pgfpathlineto{\pgfqpoint{4.955157in}{2.824444in}}%
\pgfpathlineto{\pgfqpoint{4.984548in}{2.861373in}}%
\pgfpathlineto{\pgfqpoint{5.013940in}{3.013234in}}%
\pgfpathlineto{\pgfqpoint{5.043331in}{3.038242in}}%
\pgfpathlineto{\pgfqpoint{5.072722in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{5.102113in}{3.114147in}}%
\pgfpathlineto{\pgfqpoint{5.131504in}{3.146934in}}%
\pgfpathlineto{\pgfqpoint{5.160895in}{3.186275in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{3.195595in}}%
\pgfpathlineto{\pgfqpoint{5.219678in}{3.227869in}}%
\pgfpathlineto{\pgfqpoint{5.249069in}{3.247712in}}%
\pgfpathlineto{\pgfqpoint{5.278460in}{3.278734in}}%
\pgfpathlineto{\pgfqpoint{5.307851in}{3.312878in}}%
\pgfpathlineto{\pgfqpoint{5.337242in}{3.322680in}}%
\pgfpathlineto{\pgfqpoint{5.366633in}{3.348064in}}%
\pgfpathlineto{\pgfqpoint{5.396024in}{3.349813in}}%
\pgfpathlineto{\pgfqpoint{5.425416in}{3.366854in}}%
\pgfpathlineto{\pgfqpoint{5.454807in}{3.451494in}}%
\pgfpathlineto{\pgfqpoint{5.484198in}{3.498242in}}%
\pgfpathlineto{\pgfqpoint{5.542980in}{3.572492in}}%
\pgfpathlineto{\pgfqpoint{5.572371in}{3.574555in}}%
\pgfpathlineto{\pgfqpoint{5.601762in}{3.601782in}}%
\pgfpathlineto{\pgfqpoint{5.631154in}{3.641086in}}%
\pgfpathlineto{\pgfqpoint{5.660545in}{3.650576in}}%
\pgfpathlineto{\pgfqpoint{5.689936in}{3.685040in}}%
\pgfpathlineto{\pgfqpoint{5.719327in}{3.692935in}}%
\pgfpathlineto{\pgfqpoint{5.748718in}{3.706049in}}%
\pgfpathlineto{\pgfqpoint{5.778109in}{3.708788in}}%
\pgfpathlineto{\pgfqpoint{5.807501in}{3.745286in}}%
\pgfpathlineto{\pgfqpoint{5.836892in}{3.763596in}}%
\pgfpathlineto{\pgfqpoint{5.866283in}{3.885568in}}%
\pgfpathlineto{\pgfqpoint{5.895674in}{3.905061in}}%
\pgfpathlineto{\pgfqpoint{5.925065in}{3.906046in}}%
\pgfpathlineto{\pgfqpoint{5.954456in}{3.972076in}}%
\pgfpathlineto{\pgfqpoint{5.983847in}{4.050108in}}%
\pgfpathlineto{\pgfqpoint{6.013239in}{4.101405in}}%
\pgfpathlineto{\pgfqpoint{6.042630in}{4.117022in}}%
\pgfpathlineto{\pgfqpoint{6.072021in}{4.123742in}}%
\pgfpathlineto{\pgfqpoint{6.101412in}{4.134365in}}%
\pgfpathlineto{\pgfqpoint{6.130803in}{4.140907in}}%
\pgfpathlineto{\pgfqpoint{6.160194in}{4.171006in}}%
\pgfpathlineto{\pgfqpoint{6.189585in}{4.185718in}}%
\pgfpathlineto{\pgfqpoint{6.218977in}{4.198628in}}%
\pgfpathlineto{\pgfqpoint{6.248368in}{4.227515in}}%
\pgfpathlineto{\pgfqpoint{6.277759in}{4.242142in}}%
\pgfpathlineto{\pgfqpoint{6.307150in}{4.261054in}}%
\pgfpathlineto{\pgfqpoint{6.336541in}{4.313046in}}%
\pgfpathlineto{\pgfqpoint{6.365932in}{4.316528in}}%
\pgfpathlineto{\pgfqpoint{6.395323in}{4.388762in}}%
\pgfpathlineto{\pgfqpoint{6.424715in}{4.489685in}}%
\pgfpathlineto{\pgfqpoint{6.454106in}{4.556436in}}%
\pgfpathlineto{\pgfqpoint{6.483497in}{4.574335in}}%
\pgfpathlineto{\pgfqpoint{6.512888in}{4.680917in}}%
\pgfpathlineto{\pgfqpoint{6.542279in}{4.708697in}}%
\pgfpathlineto{\pgfqpoint{6.542279in}{4.708697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.878229in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.163699in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.193091in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{1.251873in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{1.281264in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{1.340046in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{1.369437in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{1.398829in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{1.428220in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{1.457611in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{1.487002in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{1.516393in}{0.906069in}}%
\pgfpathlineto{\pgfqpoint{1.545784in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{1.575176in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{1.604567in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{1.633958in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{0.998163in}}%
\pgfpathlineto{\pgfqpoint{1.692740in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{1.722131in}{1.031085in}}%
\pgfpathlineto{\pgfqpoint{1.751522in}{1.054547in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{1.839696in}{1.119479in}}%
\pgfpathlineto{\pgfqpoint{1.869087in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{1.898478in}{1.137336in}}%
\pgfpathlineto{\pgfqpoint{1.927869in}{1.148210in}}%
\pgfpathlineto{\pgfqpoint{1.957260in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{1.986652in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{2.016043in}{1.239309in}}%
\pgfpathlineto{\pgfqpoint{2.045434in}{1.239309in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{1.294831in}}%
\pgfpathlineto{\pgfqpoint{2.133607in}{1.298122in}}%
\pgfpathlineto{\pgfqpoint{2.162998in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{1.361593in}}%
\pgfpathlineto{\pgfqpoint{2.221781in}{1.364510in}}%
\pgfpathlineto{\pgfqpoint{2.251172in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{2.280563in}{1.457945in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.502732in}}%
\pgfpathlineto{\pgfqpoint{2.339345in}{1.535687in}}%
\pgfpathlineto{\pgfqpoint{2.368736in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{2.427519in}{1.582677in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{1.588521in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{1.590455in}}%
\pgfpathlineto{\pgfqpoint{2.545083in}{1.600974in}}%
\pgfpathlineto{\pgfqpoint{2.574474in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{1.619600in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.634061in}}%
\pgfpathlineto{\pgfqpoint{2.692039in}{1.651619in}}%
\pgfpathlineto{\pgfqpoint{2.721430in}{1.734869in}}%
\pgfpathlineto{\pgfqpoint{2.750821in}{1.775670in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.779795in}}%
\pgfpathlineto{\pgfqpoint{2.809604in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{2.838995in}{1.792655in}}%
\pgfpathlineto{\pgfqpoint{2.868386in}{1.803913in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{1.805876in}}%
\pgfpathlineto{\pgfqpoint{2.927168in}{1.821968in}}%
\pgfpathlineto{\pgfqpoint{2.956559in}{1.829529in}}%
\pgfpathlineto{\pgfqpoint{2.985951in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{3.015342in}{1.883151in}}%
\pgfpathlineto{\pgfqpoint{3.044733in}{1.912988in}}%
\pgfpathlineto{\pgfqpoint{3.074124in}{1.916205in}}%
\pgfpathlineto{\pgfqpoint{3.103515in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{3.132906in}{1.932537in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.933574in}}%
\pgfpathlineto{\pgfqpoint{3.191689in}{1.958890in}}%
\pgfpathlineto{\pgfqpoint{3.221080in}{1.963326in}}%
\pgfpathlineto{\pgfqpoint{3.250471in}{1.963326in}}%
\pgfpathlineto{\pgfqpoint{3.279862in}{1.968213in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.027220in}}%
\pgfpathlineto{\pgfqpoint{3.338644in}{2.110637in}}%
\pgfpathlineto{\pgfqpoint{3.368035in}{2.111388in}}%
\pgfpathlineto{\pgfqpoint{3.456209in}{2.164988in}}%
\pgfpathlineto{\pgfqpoint{3.485600in}{2.170072in}}%
\pgfpathlineto{\pgfqpoint{3.514991in}{2.179770in}}%
\pgfpathlineto{\pgfqpoint{3.544382in}{2.180101in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{2.211336in}}%
\pgfpathlineto{\pgfqpoint{3.603165in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{3.632556in}{2.249141in}}%
\pgfpathlineto{\pgfqpoint{3.661947in}{2.252347in}}%
\pgfpathlineto{\pgfqpoint{3.691338in}{2.261569in}}%
\pgfpathlineto{\pgfqpoint{3.720729in}{2.287253in}}%
\pgfpathlineto{\pgfqpoint{3.750120in}{2.299394in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{2.306815in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.389534in}}%
\pgfpathlineto{\pgfqpoint{3.867685in}{2.421019in}}%
\pgfpathlineto{\pgfqpoint{3.897076in}{2.438294in}}%
\pgfpathlineto{\pgfqpoint{3.926467in}{2.464816in}}%
\pgfpathlineto{\pgfqpoint{3.955858in}{2.486141in}}%
\pgfpathlineto{\pgfqpoint{3.985249in}{2.516298in}}%
\pgfpathlineto{\pgfqpoint{4.014641in}{2.589844in}}%
\pgfpathlineto{\pgfqpoint{4.044032in}{2.653882in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.701043in}}%
\pgfpathlineto{\pgfqpoint{4.102814in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{4.132205in}{2.809734in}}%
\pgfpathlineto{\pgfqpoint{4.161596in}{2.811001in}}%
\pgfpathlineto{\pgfqpoint{4.190987in}{2.838772in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{2.847628in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{2.948220in}}%
\pgfpathlineto{\pgfqpoint{4.279161in}{2.960502in}}%
\pgfpathlineto{\pgfqpoint{4.308552in}{3.012283in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{3.014257in}}%
\pgfpathlineto{\pgfqpoint{4.367334in}{3.051016in}}%
\pgfpathlineto{\pgfqpoint{4.396726in}{3.116819in}}%
\pgfpathlineto{\pgfqpoint{4.426117in}{3.121824in}}%
\pgfpathlineto{\pgfqpoint{4.455508in}{3.141227in}}%
\pgfpathlineto{\pgfqpoint{4.484899in}{3.185687in}}%
\pgfpathlineto{\pgfqpoint{4.514290in}{3.203570in}}%
\pgfpathlineto{\pgfqpoint{4.543681in}{3.264369in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{3.271965in}}%
\pgfpathlineto{\pgfqpoint{4.602464in}{3.274564in}}%
\pgfpathlineto{\pgfqpoint{4.631855in}{3.287159in}}%
\pgfpathlineto{\pgfqpoint{4.661246in}{3.342501in}}%
\pgfpathlineto{\pgfqpoint{4.690637in}{3.365775in}}%
\pgfpathlineto{\pgfqpoint{4.720028in}{3.380501in}}%
\pgfpathlineto{\pgfqpoint{4.749419in}{3.405350in}}%
\pgfpathlineto{\pgfqpoint{4.778810in}{3.462636in}}%
\pgfpathlineto{\pgfqpoint{4.808202in}{3.556983in}}%
\pgfpathlineto{\pgfqpoint{4.837593in}{3.567647in}}%
\pgfpathlineto{\pgfqpoint{4.866984in}{3.606760in}}%
\pgfpathlineto{\pgfqpoint{4.896375in}{3.627247in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{3.631883in}}%
\pgfpathlineto{\pgfqpoint{4.955157in}{3.640899in}}%
\pgfpathlineto{\pgfqpoint{4.984548in}{3.792597in}}%
\pgfpathlineto{\pgfqpoint{5.013940in}{3.989814in}}%
\pgfpathlineto{\pgfqpoint{5.043331in}{4.111925in}}%
\pgfpathlineto{\pgfqpoint{5.072722in}{4.198935in}}%
\pgfpathlineto{\pgfqpoint{5.102113in}{4.238670in}}%
\pgfpathlineto{\pgfqpoint{5.131504in}{4.308378in}}%
\pgfpathlineto{\pgfqpoint{5.160895in}{4.402740in}}%
\pgfpathlineto{\pgfqpoint{5.190286in}{4.575565in}}%
\pgfpathlineto{\pgfqpoint{5.219678in}{4.698548in}}%
\pgfpathlineto{\pgfqpoint{5.219678in}{4.698548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.878229in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{0.840397in}{0.662123in}}%
\pgfpathlineto{\pgfqpoint{0.869788in}{0.662123in}}%
\pgfpathlineto{\pgfqpoint{0.899179in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{0.957961in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{0.987353in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{1.046135in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{1.104917in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{1.163699in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{1.193091in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.222482in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.251873in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{1.281264in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{1.310655in}{0.721245in}}%
\pgfpathlineto{\pgfqpoint{1.340046in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{1.428220in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.457611in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{1.487002in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{1.516393in}{0.753015in}}%
\pgfpathlineto{\pgfqpoint{1.575176in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{1.604567in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{1.633958in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{1.692740in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{1.722131in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{1.751522in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{1.780914in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{1.810305in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{1.839696in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{1.869087in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{1.898478in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{1.927869in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{2.016043in}{0.878670in}}%
\pgfpathlineto{\pgfqpoint{2.045434in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{2.074825in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{2.104216in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{2.133607in}{0.912711in}}%
\pgfpathlineto{\pgfqpoint{2.162998in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{2.192390in}{0.922526in}}%
\pgfpathlineto{\pgfqpoint{2.221781in}{0.935347in}}%
\pgfpathlineto{\pgfqpoint{2.251172in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.957091in}}%
\pgfpathlineto{\pgfqpoint{2.339345in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{2.368736in}{0.989615in}}%
\pgfpathlineto{\pgfqpoint{2.398128in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{2.427519in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{2.456910in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{2.486301in}{1.121743in}}%
\pgfpathlineto{\pgfqpoint{2.515692in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{2.545083in}{1.160981in}}%
\pgfpathlineto{\pgfqpoint{2.574474in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{1.181631in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.191673in}}%
\pgfpathlineto{\pgfqpoint{2.662648in}{1.197611in}}%
\pgfpathlineto{\pgfqpoint{2.692039in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{2.721430in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{2.750821in}{1.205431in}}%
\pgfpathlineto{\pgfqpoint{2.780212in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{2.809604in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.838995in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{1.237480in}}%
\pgfpathlineto{\pgfqpoint{2.927168in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{2.956559in}{1.294831in}}%
\pgfpathlineto{\pgfqpoint{2.985951in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{3.015342in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{3.044733in}{1.385908in}}%
\pgfpathlineto{\pgfqpoint{3.074124in}{1.402448in}}%
\pgfpathlineto{\pgfqpoint{3.103515in}{1.407853in}}%
\pgfpathlineto{\pgfqpoint{3.132906in}{1.462835in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{3.191689in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{3.221080in}{1.550417in}}%
\pgfpathlineto{\pgfqpoint{3.250471in}{1.581697in}}%
\pgfpathlineto{\pgfqpoint{3.279862in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{3.338644in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{3.368035in}{1.739309in}}%
\pgfpathlineto{\pgfqpoint{3.397427in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{3.426818in}{1.832026in}}%
\pgfpathlineto{\pgfqpoint{3.456209in}{1.958395in}}%
\pgfpathlineto{\pgfqpoint{3.485600in}{1.964307in}}%
\pgfpathlineto{\pgfqpoint{3.514991in}{2.058658in}}%
\pgfpathlineto{\pgfqpoint{3.544382in}{2.111388in}}%
\pgfpathlineto{\pgfqpoint{3.573773in}{2.128750in}}%
\pgfpathlineto{\pgfqpoint{3.603165in}{2.175109in}}%
\pgfpathlineto{\pgfqpoint{3.632556in}{2.238218in}}%
\pgfpathlineto{\pgfqpoint{3.661947in}{2.267255in}}%
\pgfpathlineto{\pgfqpoint{3.691338in}{2.323667in}}%
\pgfpathlineto{\pgfqpoint{3.720729in}{2.398524in}}%
\pgfpathlineto{\pgfqpoint{3.750120in}{2.462836in}}%
\pgfpathlineto{\pgfqpoint{3.779511in}{2.511778in}}%
\pgfpathlineto{\pgfqpoint{3.808903in}{2.565360in}}%
\pgfpathlineto{\pgfqpoint{3.838294in}{2.646539in}}%
\pgfpathlineto{\pgfqpoint{3.867685in}{2.696517in}}%
\pgfpathlineto{\pgfqpoint{3.897076in}{2.721395in}}%
\pgfpathlineto{\pgfqpoint{3.926467in}{2.787181in}}%
\pgfpathlineto{\pgfqpoint{3.955858in}{2.788501in}}%
\pgfpathlineto{\pgfqpoint{3.985249in}{2.807615in}}%
\pgfpathlineto{\pgfqpoint{4.014641in}{2.822071in}}%
\pgfpathlineto{\pgfqpoint{4.044032in}{2.884377in}}%
\pgfpathlineto{\pgfqpoint{4.073423in}{2.970149in}}%
\pgfpathlineto{\pgfqpoint{4.102814in}{3.014767in}}%
\pgfpathlineto{\pgfqpoint{4.132205in}{3.031070in}}%
\pgfpathlineto{\pgfqpoint{4.161596in}{3.038731in}}%
\pgfpathlineto{\pgfqpoint{4.190987in}{3.059213in}}%
\pgfpathlineto{\pgfqpoint{4.220379in}{3.137622in}}%
\pgfpathlineto{\pgfqpoint{4.249770in}{3.287515in}}%
\pgfpathlineto{\pgfqpoint{4.279161in}{3.310496in}}%
\pgfpathlineto{\pgfqpoint{4.308552in}{3.362333in}}%
\pgfpathlineto{\pgfqpoint{4.337943in}{3.505622in}}%
\pgfpathlineto{\pgfqpoint{4.367334in}{3.557419in}}%
\pgfpathlineto{\pgfqpoint{4.396726in}{3.776487in}}%
\pgfpathlineto{\pgfqpoint{4.426117in}{3.782911in}}%
\pgfpathlineto{\pgfqpoint{4.455508in}{3.793077in}}%
\pgfpathlineto{\pgfqpoint{4.484899in}{3.841040in}}%
\pgfpathlineto{\pgfqpoint{4.514290in}{4.015654in}}%
\pgfpathlineto{\pgfqpoint{4.543681in}{4.339824in}}%
\pgfpathlineto{\pgfqpoint{4.573072in}{4.359480in}}%
\pgfpathlineto{\pgfqpoint{4.602464in}{4.366292in}}%
\pgfpathlineto{\pgfqpoint{4.631855in}{4.582062in}}%
\pgfpathlineto{\pgfqpoint{4.661246in}{4.696136in}}%
\pgfpathlineto{\pgfqpoint{4.690637in}{4.762183in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{4.762220in}}%
\pgfpathlineto{\pgfqpoint{4.925766in}{4.762220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.878229in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.811006in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{0.840397in}{0.916002in}}%
\pgfpathlineto{\pgfqpoint{0.869788in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{0.899179in}{1.130707in}}%
\pgfpathlineto{\pgfqpoint{0.928570in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{0.957961in}{2.137409in}}%
\pgfpathlineto{\pgfqpoint{0.987353in}{2.291871in}}%
\pgfpathlineto{\pgfqpoint{1.016744in}{2.584779in}}%
\pgfpathlineto{\pgfqpoint{1.046135in}{3.013965in}}%
\pgfpathlineto{\pgfqpoint{1.075526in}{3.335701in}}%
\pgfpathlineto{\pgfqpoint{1.104917in}{3.403517in}}%
\pgfpathlineto{\pgfqpoint{1.134308in}{4.125203in}}%
\pgfpathlineto{\pgfqpoint{1.163699in}{4.753830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{5.707500in}}%
\pgfpathlineto{\pgfqpoint{6.659844in}{5.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.659844in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.659844in}{5.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.659844in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{5.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.781615in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251172in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.251172in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.251172in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720729in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720729in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.720729in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190286in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190286in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.190286in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.659844in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.720729in,y=0.343705in,,top]{\sffamily\fontsize{20.000000}{24.000000}\selectfont Instances Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=0.630000in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.899375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.899375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=1.899375in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{3.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=3.168750in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.438125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.438125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=4.438125in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=5.707500in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.012120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.012120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.235646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.235646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.394240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.394240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.517255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.517255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.617766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.617766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.702746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.702746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.776360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.776360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.841292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{1.841292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.281495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{2.281495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.505021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{2.505021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.663615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{2.663615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.786630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{2.786630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.887141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{2.887141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.972121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{2.972121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.045735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{3.045735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.110667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{3.110667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.550870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{3.550870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.774396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{3.774396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.932990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{3.932990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.056005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.056005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.156516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.156516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.241496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.241496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.315110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.315110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.380042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.380042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.820245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{4.820245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.043771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.043771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.202365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.202365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.325380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.325380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.425891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.425891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.510871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.510871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.584485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.584485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.649417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.659844in}{5.649417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427449in,y=3.168750in,,bottom,rotate=90.000000]{\sffamily\fontsize{20.000000}{24.000000}\selectfont Solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602891in}{2.095820in}}%
\pgfpathlineto{\pgfqpoint{4.882891in}{2.095820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.102891in,y=2.025820in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Comp. Tamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602891in}{1.802265in}}%
\pgfpathlineto{\pgfqpoint{4.882891in}{1.802265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.102891in,y=1.732265in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Tamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602891in}{1.508711in}}%
\pgfpathlineto{\pgfqpoint{4.882891in}{1.508711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.102891in,y=1.438711in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont ANML SMT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602891in}{1.215156in}}%
\pgfpathlineto{\pgfqpoint{4.882891in}{1.215156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.102891in,y=1.145156in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont TPack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.602891in}{0.921601in}}%
\pgfpathlineto{\pgfqpoint{4.882891in}{0.921601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.102891in,y=0.851601in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Optic clip}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/painter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{Bitstream Vera Serif}
%%   \setsansfont{Bitstream Vera Sans}
%%   \setmonofont{Bitstream Vera Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{6.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.660625in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.660625in}{5.707500in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{5.707500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{2.937252in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.956848in}{0.646295in}}%
\pgfpathlineto{\pgfqpoint{2.976445in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{2.996042in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{3.015639in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{3.035235in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{3.074429in}{0.687532in}}%
\pgfpathlineto{\pgfqpoint{3.094025in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{3.113622in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{3.133219in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{3.172412in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{3.211606in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{3.231202in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{3.289992in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{3.309589in}{0.761766in}}%
\pgfpathlineto{\pgfqpoint{3.329186in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{3.348782in}{0.778861in}}%
\pgfpathlineto{\pgfqpoint{3.368379in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{3.407573in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{3.427169in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{3.446766in}{0.819415in}}%
\pgfpathlineto{\pgfqpoint{3.466363in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{3.544749in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{3.564346in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{3.583943in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{3.603540in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{3.623136in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{3.642733in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{3.662330in}{0.885648in}}%
\pgfpathlineto{\pgfqpoint{3.681926in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{3.721120in}{0.902717in}}%
\pgfpathlineto{\pgfqpoint{3.740716in}{0.906069in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{3.779910in}{0.935347in}}%
\pgfpathlineto{\pgfqpoint{3.799507in}{0.935347in}}%
\pgfpathlineto{\pgfqpoint{3.819103in}{0.941648in}}%
\pgfpathlineto{\pgfqpoint{3.838700in}{0.944771in}}%
\pgfpathlineto{\pgfqpoint{3.858297in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{3.877893in}{0.966153in}}%
\pgfpathlineto{\pgfqpoint{3.897490in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{3.917087in}{0.986737in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{3.975877in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{3.995474in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{4.015070in}{1.020328in}}%
\pgfpathlineto{\pgfqpoint{4.034667in}{1.023037in}}%
\pgfpathlineto{\pgfqpoint{4.054264in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{4.073860in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{4.113054in}{1.067163in}}%
\pgfpathlineto{\pgfqpoint{4.132651in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{4.152247in}{1.074596in}}%
\pgfpathlineto{\pgfqpoint{4.171844in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{4.191441in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{4.250231in}{1.119479in}}%
\pgfpathlineto{\pgfqpoint{4.269827in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{4.289424in}{1.139528in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{1.143886in}}%
\pgfpathlineto{\pgfqpoint{4.328618in}{1.146052in}}%
\pgfpathlineto{\pgfqpoint{4.348214in}{1.154632in}}%
\pgfpathlineto{\pgfqpoint{4.387408in}{1.163081in}}%
\pgfpathlineto{\pgfqpoint{4.407004in}{1.171403in}}%
\pgfpathlineto{\pgfqpoint{4.426601in}{1.171403in}}%
\pgfpathlineto{\pgfqpoint{4.446198in}{1.179600in}}%
\pgfpathlineto{\pgfqpoint{4.465794in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{4.485391in}{1.201535in}}%
\pgfpathlineto{\pgfqpoint{4.504988in}{1.207369in}}%
\pgfpathlineto{\pgfqpoint{4.524585in}{1.222630in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{1.224508in}}%
\pgfpathlineto{\pgfqpoint{4.563778in}{1.228246in}}%
\pgfpathlineto{\pgfqpoint{4.583375in}{1.228246in}}%
\pgfpathlineto{\pgfqpoint{4.602971in}{1.241131in}}%
\pgfpathlineto{\pgfqpoint{4.642165in}{1.244758in}}%
\pgfpathlineto{\pgfqpoint{4.661761in}{1.248361in}}%
\pgfpathlineto{\pgfqpoint{4.681358in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{4.700955in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{4.740148in}{1.272945in}}%
\pgfpathlineto{\pgfqpoint{4.759745in}{1.296479in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{1.309489in}}%
\pgfpathlineto{\pgfqpoint{4.798938in}{1.312694in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{1.312694in}}%
\pgfpathlineto{\pgfqpoint{4.838132in}{1.317467in}}%
\pgfpathlineto{\pgfqpoint{4.857728in}{1.319049in}}%
\pgfpathlineto{\pgfqpoint{4.877325in}{1.325332in}}%
\pgfpathlineto{\pgfqpoint{4.896922in}{1.354233in}}%
\pgfpathlineto{\pgfqpoint{4.916519in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{4.936115in}{1.357189in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{4.975309in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{4.994905in}{1.378867in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{1.398359in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{1.402448in}}%
\pgfpathlineto{\pgfqpoint{5.073292in}{1.413205in}}%
\pgfpathlineto{\pgfqpoint{5.092889in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{5.112486in}{1.427661in}}%
\pgfpathlineto{\pgfqpoint{5.132082in}{1.436667in}}%
\pgfpathlineto{\pgfqpoint{5.151679in}{1.437942in}}%
\pgfpathlineto{\pgfqpoint{5.171276in}{1.443011in}}%
\pgfpathlineto{\pgfqpoint{5.190872in}{1.456716in}}%
\pgfpathlineto{\pgfqpoint{5.210469in}{1.466473in}}%
\pgfpathlineto{\pgfqpoint{5.230066in}{1.471288in}}%
\pgfpathlineto{\pgfqpoint{5.249662in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{5.269259in}{1.492449in}}%
\pgfpathlineto{\pgfqpoint{5.288856in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{5.308453in}{1.501599in}}%
\pgfpathlineto{\pgfqpoint{5.328049in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{5.347646in}{1.528172in}}%
\pgfpathlineto{\pgfqpoint{5.367243in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{5.426033in}{1.545201in}}%
\pgfpathlineto{\pgfqpoint{5.445630in}{1.557637in}}%
\pgfpathlineto{\pgfqpoint{5.465226in}{1.584631in}}%
\pgfpathlineto{\pgfqpoint{5.484823in}{1.586579in}}%
\pgfpathlineto{\pgfqpoint{5.504420in}{1.591420in}}%
\pgfpathlineto{\pgfqpoint{5.524016in}{1.598125in}}%
\pgfpathlineto{\pgfqpoint{5.543613in}{1.606628in}}%
\pgfpathlineto{\pgfqpoint{5.563210in}{1.617766in}}%
\pgfpathlineto{\pgfqpoint{5.582806in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{5.602403in}{1.637618in}}%
\pgfpathlineto{\pgfqpoint{5.622000in}{1.639387in}}%
\pgfpathlineto{\pgfqpoint{5.641597in}{1.643787in}}%
\pgfpathlineto{\pgfqpoint{5.661193in}{1.649888in}}%
\pgfpathlineto{\pgfqpoint{5.680790in}{1.660193in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{1.666116in}}%
\pgfpathlineto{\pgfqpoint{5.719983in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{5.739580in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{5.759177in}{1.694814in}}%
\pgfpathlineto{\pgfqpoint{5.778773in}{1.702746in}}%
\pgfpathlineto{\pgfqpoint{5.798370in}{1.706670in}}%
\pgfpathlineto{\pgfqpoint{5.817967in}{1.720569in}}%
\pgfpathlineto{\pgfqpoint{5.837564in}{1.732636in}}%
\pgfpathlineto{\pgfqpoint{5.857160in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{5.896354in}{1.760987in}}%
\pgfpathlineto{\pgfqpoint{5.915950in}{1.766627in}}%
\pgfpathlineto{\pgfqpoint{5.935547in}{1.786601in}}%
\pgfpathlineto{\pgfqpoint{5.955144in}{1.798644in}}%
\pgfpathlineto{\pgfqpoint{5.974740in}{1.804568in}}%
\pgfpathlineto{\pgfqpoint{5.994337in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{6.013934in}{1.814945in}}%
\pgfpathlineto{\pgfqpoint{6.033531in}{1.820062in}}%
\pgfpathlineto{\pgfqpoint{6.053127in}{1.828276in}}%
\pgfpathlineto{\pgfqpoint{6.072724in}{1.852208in}}%
\pgfpathlineto{\pgfqpoint{6.092321in}{1.853408in}}%
\pgfpathlineto{\pgfqpoint{6.111917in}{1.859368in}}%
\pgfpathlineto{\pgfqpoint{6.151111in}{1.880876in}}%
\pgfpathlineto{\pgfqpoint{6.170707in}{1.885983in}}%
\pgfpathlineto{\pgfqpoint{6.190304in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{6.209901in}{1.915135in}}%
\pgfpathlineto{\pgfqpoint{6.229498in}{1.922585in}}%
\pgfpathlineto{\pgfqpoint{6.249094in}{1.943840in}}%
\pgfpathlineto{\pgfqpoint{6.268691in}{1.952419in}}%
\pgfpathlineto{\pgfqpoint{6.288288in}{1.952919in}}%
\pgfpathlineto{\pgfqpoint{6.307884in}{1.970641in}}%
\pgfpathlineto{\pgfqpoint{6.327481in}{1.991087in}}%
\pgfpathlineto{\pgfqpoint{6.347078in}{2.006734in}}%
\pgfpathlineto{\pgfqpoint{6.366674in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{6.386271in}{2.023712in}}%
\pgfpathlineto{\pgfqpoint{6.405868in}{2.037614in}}%
\pgfpathlineto{\pgfqpoint{6.425465in}{2.040609in}}%
\pgfpathlineto{\pgfqpoint{6.445061in}{2.062362in}}%
\pgfpathlineto{\pgfqpoint{6.464658in}{2.066041in}}%
\pgfpathlineto{\pgfqpoint{6.484255in}{2.077333in}}%
\pgfpathlineto{\pgfqpoint{6.503851in}{2.104592in}}%
\pgfpathlineto{\pgfqpoint{6.523448in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{6.543045in}{2.152243in}}%
\pgfpathlineto{\pgfqpoint{6.582238in}{2.203771in}}%
\pgfpathlineto{\pgfqpoint{6.601835in}{2.208511in}}%
\pgfpathlineto{\pgfqpoint{6.621432in}{2.234629in}}%
\pgfpathlineto{\pgfqpoint{6.641028in}{2.276233in}}%
\pgfpathlineto{\pgfqpoint{6.641028in}{2.276233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.506693in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{1.526289in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{1.565483in}{0.635485in}}%
\pgfpathlineto{\pgfqpoint{1.585079in}{0.640917in}}%
\pgfpathlineto{\pgfqpoint{1.604676in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{1.624273in}{0.651622in}}%
\pgfpathlineto{\pgfqpoint{1.643869in}{0.656897in}}%
\pgfpathlineto{\pgfqpoint{1.663466in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{1.683063in}{0.667299in}}%
\pgfpathlineto{\pgfqpoint{1.722256in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{1.741853in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{1.761450in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.781046in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{1.800643in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{1.820240in}{0.707048in}}%
\pgfpathlineto{\pgfqpoint{1.839836in}{0.711821in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{0.711821in}}%
\pgfpathlineto{\pgfqpoint{1.879030in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{1.898627in}{0.725897in}}%
\pgfpathlineto{\pgfqpoint{1.918223in}{0.725897in}}%
\pgfpathlineto{\pgfqpoint{1.937820in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{1.996610in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{2.016207in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{2.055400in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{2.133787in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{2.153384in}{0.783054in}}%
\pgfpathlineto{\pgfqpoint{2.192577in}{0.791344in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{2.251367in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{2.270964in}{0.807559in}}%
\pgfpathlineto{\pgfqpoint{2.290561in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{2.310157in}{0.811539in}}%
\pgfpathlineto{\pgfqpoint{2.329754in}{0.815491in}}%
\pgfpathlineto{\pgfqpoint{2.349351in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{2.388544in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{2.408141in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{2.427737in}{0.838625in}}%
\pgfpathlineto{\pgfqpoint{2.466931in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{2.486528in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{2.506124in}{0.849838in}}%
\pgfpathlineto{\pgfqpoint{2.525721in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{2.545318in}{0.857189in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{2.584511in}{0.875148in}}%
\pgfpathlineto{\pgfqpoint{2.623704in}{0.882170in}}%
\pgfpathlineto{\pgfqpoint{2.643301in}{0.889105in}}%
\pgfpathlineto{\pgfqpoint{2.662898in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{2.702091in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{2.721688in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{2.760881in}{0.909400in}}%
\pgfpathlineto{\pgfqpoint{2.800075in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{2.819672in}{0.928974in}}%
\pgfpathlineto{\pgfqpoint{2.839268in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{2.878462in}{0.932170in}}%
\pgfpathlineto{\pgfqpoint{2.898058in}{0.950965in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{0.950965in}}%
\pgfpathlineto{\pgfqpoint{2.937252in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{2.956848in}{0.954037in}}%
\pgfpathlineto{\pgfqpoint{2.976445in}{0.957091in}}%
\pgfpathlineto{\pgfqpoint{2.996042in}{0.963149in}}%
\pgfpathlineto{\pgfqpoint{3.035235in}{0.969141in}}%
\pgfpathlineto{\pgfqpoint{3.054832in}{0.978009in}}%
\pgfpathlineto{\pgfqpoint{3.074429in}{0.983843in}}%
\pgfpathlineto{\pgfqpoint{3.133219in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{3.152815in}{1.009357in}}%
\pgfpathlineto{\pgfqpoint{3.172412in}{1.014869in}}%
\pgfpathlineto{\pgfqpoint{3.192009in}{1.014869in}}%
\pgfpathlineto{\pgfqpoint{3.211606in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{3.231202in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{3.250799in}{1.025733in}}%
\pgfpathlineto{\pgfqpoint{3.270396in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{3.289992in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{3.309589in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{3.329186in}{1.039017in}}%
\pgfpathlineto{\pgfqpoint{3.348782in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{3.368379in}{1.044243in}}%
\pgfpathlineto{\pgfqpoint{3.387976in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{3.407573in}{1.057094in}}%
\pgfpathlineto{\pgfqpoint{3.427169in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{3.466363in}{1.059628in}}%
\pgfpathlineto{\pgfqpoint{3.485959in}{1.069652in}}%
\pgfpathlineto{\pgfqpoint{3.505556in}{1.072129in}}%
\pgfpathlineto{\pgfqpoint{3.525153in}{1.084354in}}%
\pgfpathlineto{\pgfqpoint{3.544749in}{1.089168in}}%
\pgfpathlineto{\pgfqpoint{3.564346in}{1.089168in}}%
\pgfpathlineto{\pgfqpoint{3.583943in}{1.091560in}}%
\pgfpathlineto{\pgfqpoint{3.603540in}{1.105696in}}%
\pgfpathlineto{\pgfqpoint{3.623136in}{1.108017in}}%
\pgfpathlineto{\pgfqpoint{3.642733in}{1.117206in}}%
\pgfpathlineto{\pgfqpoint{3.662330in}{1.117206in}}%
\pgfpathlineto{\pgfqpoint{3.681926in}{1.119479in}}%
\pgfpathlineto{\pgfqpoint{3.701523in}{1.119479in}}%
\pgfpathlineto{\pgfqpoint{3.740716in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{3.760313in}{1.132926in}}%
\pgfpathlineto{\pgfqpoint{3.779910in}{1.146052in}}%
\pgfpathlineto{\pgfqpoint{3.799507in}{1.152500in}}%
\pgfpathlineto{\pgfqpoint{3.858297in}{1.158873in}}%
\pgfpathlineto{\pgfqpoint{3.877893in}{1.165173in}}%
\pgfpathlineto{\pgfqpoint{3.917087in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{3.936683in}{1.175517in}}%
\pgfpathlineto{\pgfqpoint{3.956280in}{1.187678in}}%
\pgfpathlineto{\pgfqpoint{3.995474in}{1.195639in}}%
\pgfpathlineto{\pgfqpoint{4.034667in}{1.199577in}}%
\pgfpathlineto{\pgfqpoint{4.054264in}{1.211224in}}%
\pgfpathlineto{\pgfqpoint{4.093457in}{1.218854in}}%
\pgfpathlineto{\pgfqpoint{4.113054in}{1.226380in}}%
\pgfpathlineto{\pgfqpoint{4.132651in}{1.228246in}}%
\pgfpathlineto{\pgfqpoint{4.171844in}{1.239309in}}%
\pgfpathlineto{\pgfqpoint{4.191441in}{1.251941in}}%
\pgfpathlineto{\pgfqpoint{4.211037in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{4.230634in}{1.260790in}}%
\pgfpathlineto{\pgfqpoint{4.269827in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{4.289424in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{4.309021in}{1.267768in}}%
\pgfpathlineto{\pgfqpoint{4.328618in}{1.276369in}}%
\pgfpathlineto{\pgfqpoint{4.348214in}{1.276369in}}%
\pgfpathlineto{\pgfqpoint{4.367811in}{1.279772in}}%
\pgfpathlineto{\pgfqpoint{4.387408in}{1.279772in}}%
\pgfpathlineto{\pgfqpoint{4.407004in}{1.286516in}}%
\pgfpathlineto{\pgfqpoint{4.426601in}{1.298122in}}%
\pgfpathlineto{\pgfqpoint{4.446198in}{1.303022in}}%
\pgfpathlineto{\pgfqpoint{4.485391in}{1.306265in}}%
\pgfpathlineto{\pgfqpoint{4.504988in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{4.524585in}{1.312694in}}%
\pgfpathlineto{\pgfqpoint{4.544181in}{1.312694in}}%
\pgfpathlineto{\pgfqpoint{4.563778in}{1.319049in}}%
\pgfpathlineto{\pgfqpoint{4.583375in}{1.320626in}}%
\pgfpathlineto{\pgfqpoint{4.602971in}{1.334623in}}%
\pgfpathlineto{\pgfqpoint{4.622568in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{4.661761in}{1.342248in}}%
\pgfpathlineto{\pgfqpoint{4.681358in}{1.343761in}}%
\pgfpathlineto{\pgfqpoint{4.700955in}{1.360129in}}%
\pgfpathlineto{\pgfqpoint{4.720552in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{4.740148in}{1.365963in}}%
\pgfpathlineto{\pgfqpoint{4.759745in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{4.779342in}{1.367412in}}%
\pgfpathlineto{\pgfqpoint{4.798938in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{4.818535in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{4.838132in}{1.384507in}}%
\pgfpathlineto{\pgfqpoint{4.857728in}{1.395616in}}%
\pgfpathlineto{\pgfqpoint{4.877325in}{1.396989in}}%
\pgfpathlineto{\pgfqpoint{4.896922in}{1.401088in}}%
\pgfpathlineto{\pgfqpoint{4.916519in}{1.403804in}}%
\pgfpathlineto{\pgfqpoint{4.936115in}{1.409195in}}%
\pgfpathlineto{\pgfqpoint{4.955712in}{1.415862in}}%
\pgfpathlineto{\pgfqpoint{4.975309in}{1.421137in}}%
\pgfpathlineto{\pgfqpoint{4.994905in}{1.422448in}}%
\pgfpathlineto{\pgfqpoint{5.014502in}{1.425061in}}%
\pgfpathlineto{\pgfqpoint{5.034099in}{1.428957in}}%
\pgfpathlineto{\pgfqpoint{5.053695in}{1.430249in}}%
\pgfpathlineto{\pgfqpoint{5.073292in}{1.432825in}}%
\pgfpathlineto{\pgfqpoint{5.092889in}{1.439214in}}%
\pgfpathlineto{\pgfqpoint{5.112486in}{1.441748in}}%
\pgfpathlineto{\pgfqpoint{5.151679in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{5.171276in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{5.190872in}{1.459172in}}%
\pgfpathlineto{\pgfqpoint{5.210469in}{1.461616in}}%
\pgfpathlineto{\pgfqpoint{5.230066in}{1.467681in}}%
\pgfpathlineto{\pgfqpoint{5.249662in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{5.269259in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{5.288856in}{1.481970in}}%
\pgfpathlineto{\pgfqpoint{5.308453in}{1.495898in}}%
\pgfpathlineto{\pgfqpoint{5.328049in}{1.506118in}}%
\pgfpathlineto{\pgfqpoint{5.367243in}{1.510600in}}%
\pgfpathlineto{\pgfqpoint{5.386839in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{5.426033in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{5.445630in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{5.465226in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{5.484823in}{1.538877in}}%
\pgfpathlineto{\pgfqpoint{5.504420in}{1.543101in}}%
\pgfpathlineto{\pgfqpoint{5.524016in}{1.544152in}}%
\pgfpathlineto{\pgfqpoint{5.543613in}{1.549378in}}%
\pgfpathlineto{\pgfqpoint{5.563210in}{1.559682in}}%
\pgfpathlineto{\pgfqpoint{5.602403in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{5.622000in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{5.661193in}{1.572797in}}%
\pgfpathlineto{\pgfqpoint{5.680790in}{1.577759in}}%
\pgfpathlineto{\pgfqpoint{5.700387in}{1.591420in}}%
\pgfpathlineto{\pgfqpoint{5.719983in}{1.597172in}}%
\pgfpathlineto{\pgfqpoint{5.739580in}{1.600026in}}%
\pgfpathlineto{\pgfqpoint{5.759177in}{1.604750in}}%
\pgfpathlineto{\pgfqpoint{5.778773in}{1.605690in}}%
\pgfpathlineto{\pgfqpoint{5.798370in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{5.817967in}{1.611296in}}%
\pgfpathlineto{\pgfqpoint{5.837564in}{1.623251in}}%
\pgfpathlineto{\pgfqpoint{5.857160in}{1.625974in}}%
\pgfpathlineto{\pgfqpoint{5.876757in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{5.896354in}{1.642031in}}%
\pgfpathlineto{\pgfqpoint{5.915950in}{1.648152in}}%
\pgfpathlineto{\pgfqpoint{5.935547in}{1.657635in}}%
\pgfpathlineto{\pgfqpoint{5.955144in}{1.658489in}}%
\pgfpathlineto{\pgfqpoint{5.974740in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{5.994337in}{1.666957in}}%
\pgfpathlineto{\pgfqpoint{6.013934in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{6.033531in}{1.685955in}}%
\pgfpathlineto{\pgfqpoint{6.053127in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{6.072724in}{1.689193in}}%
\pgfpathlineto{\pgfqpoint{6.131514in}{1.722851in}}%
\pgfpathlineto{\pgfqpoint{6.151111in}{1.729643in}}%
\pgfpathlineto{\pgfqpoint{6.170707in}{1.730393in}}%
\pgfpathlineto{\pgfqpoint{6.209901in}{1.736353in}}%
\pgfpathlineto{\pgfqpoint{6.229498in}{1.747357in}}%
\pgfpathlineto{\pgfqpoint{6.249094in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{6.268691in}{1.754573in}}%
\pgfpathlineto{\pgfqpoint{6.288288in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{6.307884in}{1.760278in}}%
\pgfpathlineto{\pgfqpoint{6.327481in}{1.780479in}}%
\pgfpathlineto{\pgfqpoint{6.347078in}{1.781845in}}%
\pgfpathlineto{\pgfqpoint{6.366674in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{6.386271in}{1.809781in}}%
\pgfpathlineto{\pgfqpoint{6.405868in}{1.810429in}}%
\pgfpathlineto{\pgfqpoint{6.484255in}{1.854007in}}%
\pgfpathlineto{\pgfqpoint{6.503851in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{6.523448in}{1.874569in}}%
\pgfpathlineto{\pgfqpoint{6.543045in}{1.876871in}}%
\pgfpathlineto{\pgfqpoint{6.562641in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{6.582238in}{1.929935in}}%
\pgfpathlineto{\pgfqpoint{6.601835in}{1.939757in}}%
\pgfpathlineto{\pgfqpoint{6.621432in}{1.942312in}}%
\pgfpathlineto{\pgfqpoint{6.641028in}{1.963326in}}%
\pgfpathlineto{\pgfqpoint{6.641028in}{1.963326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.801211in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.840405in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.899195in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{0.677508in}}%
\pgfpathlineto{\pgfqpoint{0.997178in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{1.016775in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{0.895953in}}%
\pgfpathlineto{\pgfqpoint{1.075565in}{1.028415in}}%
\pgfpathlineto{\pgfqpoint{1.095162in}{1.049419in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{1.064663in}}%
\pgfpathlineto{\pgfqpoint{1.134355in}{1.135135in}}%
\pgfpathlineto{\pgfqpoint{1.153952in}{1.213141in}}%
\pgfpathlineto{\pgfqpoint{1.173549in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{1.392860in}}%
\pgfpathlineto{\pgfqpoint{1.212742in}{1.446783in}}%
\pgfpathlineto{\pgfqpoint{1.232339in}{1.616846in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{1.691609in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{1.797982in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{1.827648in}}%
\pgfpathlineto{\pgfqpoint{1.310726in}{1.951416in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{2.005371in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{2.184720in}}%
\pgfpathlineto{\pgfqpoint{1.369516in}{2.210082in}}%
\pgfpathlineto{\pgfqpoint{1.389112in}{2.406052in}}%
\pgfpathlineto{\pgfqpoint{1.408709in}{2.596733in}}%
\pgfpathlineto{\pgfqpoint{1.428306in}{2.776392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{0.801211in}{1.352749in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{1.410535in}}%
\pgfpathlineto{\pgfqpoint{0.840405in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{1.497043in}}%
\pgfpathlineto{\pgfqpoint{0.899195in}{1.539936in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{1.656779in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{1.709011in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{1.740045in}}%
\pgfpathlineto{\pgfqpoint{0.997178in}{1.740781in}}%
\pgfpathlineto{\pgfqpoint{1.016775in}{1.747357in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{1.770123in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{1.777049in}}%
\pgfpathlineto{\pgfqpoint{1.075565in}{1.795990in}}%
\pgfpathlineto{\pgfqpoint{1.095162in}{1.813659in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{1.836369in}}%
\pgfpathlineto{\pgfqpoint{1.134355in}{1.855800in}}%
\pgfpathlineto{\pgfqpoint{1.153952in}{1.896612in}}%
\pgfpathlineto{\pgfqpoint{1.173549in}{1.987810in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{2.095783in}}%
\pgfpathlineto{\pgfqpoint{1.212742in}{2.096940in}}%
\pgfpathlineto{\pgfqpoint{1.232339in}{2.160200in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{2.196744in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{2.332532in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{2.383382in}}%
\pgfpathlineto{\pgfqpoint{1.310726in}{2.396290in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{2.629651in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{2.654163in}}%
\pgfpathlineto{\pgfqpoint{1.369516in}{3.517784in}}%
\pgfpathlineto{\pgfqpoint{1.389112in}{4.594929in}}%
\pgfpathlineto{\pgfqpoint{1.408709in}{4.762192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{0.801211in}{0.702234in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{0.725897in}}%
\pgfpathlineto{\pgfqpoint{0.840405in}{0.735086in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{0.748587in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.757408in}}%
\pgfpathlineto{\pgfqpoint{0.899195in}{0.774637in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{0.778861in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{0.831021in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{0.846126in}}%
\pgfpathlineto{\pgfqpoint{0.997178in}{0.864443in}}%
\pgfpathlineto{\pgfqpoint{1.016775in}{0.871602in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{1.006579in}}%
\pgfpathlineto{\pgfqpoint{1.075565in}{1.276369in}}%
\pgfpathlineto{\pgfqpoint{1.095162in}{1.348273in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{1.910292in}}%
\pgfpathlineto{\pgfqpoint{1.134355in}{2.145229in}}%
\pgfpathlineto{\pgfqpoint{1.153952in}{2.394946in}}%
\pgfpathlineto{\pgfqpoint{1.173549in}{2.775155in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{2.789050in}}%
\pgfpathlineto{\pgfqpoint{1.212742in}{2.842869in}}%
\pgfpathlineto{\pgfqpoint{1.232339in}{3.104693in}}%
\pgfpathlineto{\pgfqpoint{1.251935in}{3.289733in}}%
\pgfpathlineto{\pgfqpoint{1.271532in}{3.499181in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{4.237552in}}%
\pgfpathlineto{\pgfqpoint{1.310726in}{4.250239in}}%
\pgfpathlineto{\pgfqpoint{1.330322in}{4.264094in}}%
\pgfpathlineto{\pgfqpoint{1.349919in}{4.573495in}}%
\pgfpathlineto{\pgfqpoint{1.369516in}{4.736814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.801211in}{0.711821in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{0.799511in}}%
\pgfpathlineto{\pgfqpoint{0.840405in}{1.272945in}}%
\pgfpathlineto{\pgfqpoint{0.860001in}{1.507242in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{1.970156in}}%
\pgfpathlineto{\pgfqpoint{0.899195in}{2.101162in}}%
\pgfpathlineto{\pgfqpoint{0.918791in}{2.374140in}}%
\pgfpathlineto{\pgfqpoint{0.938388in}{2.545744in}}%
\pgfpathlineto{\pgfqpoint{0.957985in}{2.819584in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{3.106424in}}%
\pgfpathlineto{\pgfqpoint{0.997178in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{1.016775in}{3.342983in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{3.608650in}}%
\pgfpathlineto{\pgfqpoint{1.055968in}{3.716863in}}%
\pgfpathlineto{\pgfqpoint{1.075565in}{3.984969in}}%
\pgfpathlineto{\pgfqpoint{1.095162in}{4.163346in}}%
\pgfpathlineto{\pgfqpoint{1.114758in}{4.164914in}}%
\pgfpathlineto{\pgfqpoint{1.134355in}{4.189946in}}%
\pgfpathlineto{\pgfqpoint{1.153952in}{4.352724in}}%
\pgfpathlineto{\pgfqpoint{1.173549in}{4.533883in}}%
\pgfpathlineto{\pgfqpoint{1.193145in}{4.673439in}}%
\pgfpathlineto{\pgfqpoint{1.212742in}{4.687507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.781615in}{0.630000in}}{\pgfqpoint{5.879010in}{5.077500in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.801211in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.840405in}{0.871602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{5.707500in}}%
\pgfpathlineto{\pgfqpoint{6.660625in}{5.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.660625in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.660625in}{5.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{6.660625in}{0.630000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781615in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{0.781615in}{5.707500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.781615in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761450in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761450in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.761450in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741285in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.741285in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.741285in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721120in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721120in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721120in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700955in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.700955in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.700955in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680790in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680790in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.680790in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.055556in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.660625in,y=0.574444in,,top]{\sffamily\fontsize{16.000000}{19.200000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.721120in,y=0.343705in,,top]{\sffamily\fontsize{20.000000}{24.000000}\selectfont Instances Solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{0.630000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=0.630000in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.899375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.899375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=1.899375in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{3.168750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=3.168750in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.438125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.438125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=4.438125in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.707500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.726059in,y=5.707500in,right,]{\sffamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.012120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.012120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.235646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.235646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.394240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.394240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.517255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.517255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.617766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.617766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.702746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.702746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.776360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.776360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{1.841292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{1.841292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.281495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{2.281495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.505021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{2.505021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.663615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{2.663615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.786630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{2.786630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.887141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{2.887141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{2.972121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{2.972121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.045735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{3.045735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.110667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{3.110667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.550870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{3.550870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.774396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{3.774396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{3.932990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{3.932990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.056005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.056005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.156516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.156516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.241496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.241496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.315110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.315110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.380042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.380042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{4.820245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{4.820245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.043771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.043771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.202365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.202365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.325380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.325380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.425891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.425891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.510871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.510871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.584485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.584485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781615in}{5.649417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.660625in}{5.649417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.427449in,y=3.168750in,,bottom,rotate=90.000000]{\sffamily\fontsize{20.000000}{24.000000}\selectfont Solving time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{5.445547in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{5.445547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=5.375547in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Tamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{5.151992in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{5.151992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=5.081992in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Comp. Tamer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{4.858438in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{4.858438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=4.788438in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Optic cont.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{4.564883in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{4.564883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=4.494883in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Fape}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{4.271328in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{4.271328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=4.201328in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont TPack}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{6.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{3.977774in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{3.977774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=3.907774in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont ANML SMT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{5.000000pt}{1.000000pt}{5.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.603673in}{3.684219in}}%
\pgfpathlineto{\pgfqpoint{4.883672in}{3.684219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.103673in,y=3.614219in,left,base]{\sffamily\fontsize{18.000000}{21.600000}\selectfont Optic clip}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

